Optimal Refinement in Dynamic Discretisation Discovery for Continuous-Time Service Network Design

Dynamic Discretisation Discovery (DDD) is a framework for solving a problem by iteratively solving and refining a relaxed version of the problem. DDD is the basis for state-of-the-art algorithms for various problems, including the continuous-time service network design problem (CTSNDP), which we study here. In the refinement step, such algorithms must identify conflicts in the relaxation solution that make it infeasible for the original problem and then apply fixes to the relaxation to prevent them from recurring. We study the optimal refinement problem of selecting from a set of fixes a subset that fixes all conflicts and yields a relaxation of minimum size, with the aim of making it easier to solve. We demonstrate that while the number of conflicts may be exponential in the instance parameters, we can represent them more compactly, using only pseudo-polynomial space and time. Based on our more compact representation, we develop exact methods for solving the refinement problem. The best method allows us to find small relaxations in negligible amounts of time, more than 100 times faster than a natural integer programming formulation for some instance classes. Using this refinement approach in a DDD algorithm for the CTSNDP, we observe reductions in model sizes and running times of about 10 to 20 % compared to existing approaches.

==> computational-results/exp1_runtime_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.669157in}{3.503806in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.669157in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.669157in}{3.503806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.503806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830173in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{3.338806in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{3.338806in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{1.089395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089839in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905001in, y=0.608783in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HC/HF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609170in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431967in, y=0.619474in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HC/LF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128502in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878108in, y=0.523984in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Crit. time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647834in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404760in, y=0.534237in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Des. path}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167165in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878911in, y=0.464018in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}H\&S (easy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686497in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585446in, y=0.733127in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205828in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.909377in, y=0.452539in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}H\&S (hard)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725160in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634684in, y=0.747937in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Star}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244492in}{1.089395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097949in, y=0.669420in, left, base,rotate=35.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wheel}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167165in,y=0.365571in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Instance class}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.504978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423072in, y=1.451964in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.087775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423072in, y=2.034761in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.670573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514894in, y=2.617559in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{3.253370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514894in, y=3.200356in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.097620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.200246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.273060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.329539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.375685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.414702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.448499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.478311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.680417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.783043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.855857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.912336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.958482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{1.997499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.031296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.061108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.263215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.365840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.438654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.495133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.541280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.580296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.614094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.643905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.846012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{2.948638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{3.021452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{3.077930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{3.124077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{3.163093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{3.196891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830173in}{3.226703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367516in,y=2.214100in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Running time in $\mathrm{s}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882106in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{0.882106in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{0.882106in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{0.882106in}{1.557492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985972in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{0.985972in}{1.260514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985972in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{0.985972in}{1.904391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934039in}{1.260514in}}%
\pgfpathlineto{\pgfqpoint{1.037906in}{1.260514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934039in}{1.904391in}}%
\pgfpathlineto{\pgfqpoint{1.037906in}{1.904391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{2.005684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{2.087126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{2.034528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{2.019292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{2.092039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{2.006044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{2.007203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{2.089109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{1.941056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{1.976159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{1.934662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985972in}{1.907100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401438in}{1.689142in}}%
\pgfpathlineto{\pgfqpoint{1.609170in}{1.689142in}}%
\pgfpathlineto{\pgfqpoint{1.609170in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{1.401438in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{1.401438in}{1.689142in}}%
\pgfpathlineto{\pgfqpoint{1.401438in}{1.689142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505304in}{1.689142in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{1.473516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505304in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{1.849430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453371in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{1.557237in}{1.473516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453371in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{1.557237in}{1.849430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.289805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.289689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.261607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.312345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.305880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.284864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.262343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.246683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.254856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.254901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.243115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.266341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{2.040258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{2.022044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{2.010848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{2.013822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{2.003190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505304in}{1.909785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920769in}{1.603692in}}%
\pgfpathlineto{\pgfqpoint{2.128502in}{1.603692in}}%
\pgfpathlineto{\pgfqpoint{2.128502in}{1.925209in}}%
\pgfpathlineto{\pgfqpoint{1.920769in}{1.925209in}}%
\pgfpathlineto{\pgfqpoint{1.920769in}{1.603692in}}%
\pgfpathlineto{\pgfqpoint{1.920769in}{1.603692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024636in}{1.603692in}}%
\pgfpathlineto{\pgfqpoint{2.024636in}{1.501038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024636in}{1.925209in}}%
\pgfpathlineto{\pgfqpoint{2.024636in}{2.103321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972702in}{1.501038in}}%
\pgfpathlineto{\pgfqpoint{2.076569in}{1.501038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972702in}{2.103321in}}%
\pgfpathlineto{\pgfqpoint{2.076569in}{2.103321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.128256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.123404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.505781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.261590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.153180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.215304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.162560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.509568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.347499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.294664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.344827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.166112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.438196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.442751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.349791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.154940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.317992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.282758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.244150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.144603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.171327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.131464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.195062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024636in}{2.246175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440101in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{2.992610in}}%
\pgfpathlineto{\pgfqpoint{2.440101in}{2.992610in}}%
\pgfpathlineto{\pgfqpoint{2.440101in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{2.440101in}{1.987355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543967in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{2.543967in}{1.515730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543967in}{2.992610in}}%
\pgfpathlineto{\pgfqpoint{2.543967in}{3.209718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492034in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{2.595900in}{1.515730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492034in}{3.209718in}}%
\pgfpathlineto{\pgfqpoint{2.595900in}{3.209718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543967in}{3.236560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959432in}{1.639676in}}%
\pgfpathlineto{\pgfqpoint{3.167165in}{1.639676in}}%
\pgfpathlineto{\pgfqpoint{3.167165in}{2.200676in}}%
\pgfpathlineto{\pgfqpoint{2.959432in}{2.200676in}}%
\pgfpathlineto{\pgfqpoint{2.959432in}{1.639676in}}%
\pgfpathlineto{\pgfqpoint{2.959432in}{1.639676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063299in}{1.639676in}}%
\pgfpathlineto{\pgfqpoint{3.063299in}{1.453785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063299in}{2.200676in}}%
\pgfpathlineto{\pgfqpoint{3.063299in}{2.357755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011366in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{3.115232in}{1.453785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011366in}{2.357755in}}%
\pgfpathlineto{\pgfqpoint{3.115232in}{2.357755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.518131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.821097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.681079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.422038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.661955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.617422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.546474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.422875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.543012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.816195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.896672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.863418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.922460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.824555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.497026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.997262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{3.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{3.076556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.927372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.668064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.887453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.951772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.600960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.566944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.806743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.858657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.972213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063299in}{2.434477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478764in}{1.294808in}}%
\pgfpathlineto{\pgfqpoint{3.686497in}{1.294808in}}%
\pgfpathlineto{\pgfqpoint{3.686497in}{1.451362in}}%
\pgfpathlineto{\pgfqpoint{3.478764in}{1.451362in}}%
\pgfpathlineto{\pgfqpoint{3.478764in}{1.294808in}}%
\pgfpathlineto{\pgfqpoint{3.478764in}{1.294808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582630in}{1.294808in}}%
\pgfpathlineto{\pgfqpoint{3.582630in}{1.191641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582630in}{1.451362in}}%
\pgfpathlineto{\pgfqpoint{3.582630in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530697in}{1.191641in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.191641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530697in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.674839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.770639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.708785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{2.156489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.685068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.747757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.609287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.600938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.663857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{2.470693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.591297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582630in}{1.739419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998096in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{4.205828in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{4.205828in}{1.495982in}}%
\pgfpathlineto{\pgfqpoint{3.998096in}{1.495982in}}%
\pgfpathlineto{\pgfqpoint{3.998096in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{3.998096in}{1.356544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101962in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{4.101962in}{1.312869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101962in}{1.495982in}}%
\pgfpathlineto{\pgfqpoint{4.101962in}{1.582115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050029in}{1.312869in}}%
\pgfpathlineto{\pgfqpoint{4.153895in}{1.312869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050029in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{4.153895in}{1.582115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101962in}{2.172462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101962in}{1.992989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101962in}{1.658426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101962in}{1.776521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101962in}{1.622077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517427in}{1.334246in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{1.334246in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{1.357150in}}%
\pgfpathlineto{\pgfqpoint{4.517427in}{1.357150in}}%
\pgfpathlineto{\pgfqpoint{4.517427in}{1.334246in}}%
\pgfpathlineto{\pgfqpoint{4.517427in}{1.334246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621294in}{1.334246in}}%
\pgfpathlineto{\pgfqpoint{4.621294in}{1.308883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621294in}{1.357150in}}%
\pgfpathlineto{\pgfqpoint{4.621294in}{1.386396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569360in}{1.308883in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.308883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569360in}{1.386396in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.386396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.536656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.453453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.583794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.549757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.454737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.488542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.462861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.433010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.580228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.474194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.515853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621294in}{1.442575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036759in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{5.244492in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{5.244492in}{1.455279in}}%
\pgfpathlineto{\pgfqpoint{5.036759in}{1.455279in}}%
\pgfpathlineto{\pgfqpoint{5.036759in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{5.036759in}{1.368452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140625in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{5.140625in}{1.325210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140625in}{1.455279in}}%
\pgfpathlineto{\pgfqpoint{5.140625in}{1.545160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088692in}{1.325210in}}%
\pgfpathlineto{\pgfqpoint{5.192558in}{1.325210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088692in}{1.545160in}}%
\pgfpathlineto{\pgfqpoint{5.192558in}{1.545160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.624610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.578580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.610113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.600166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.965301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.555770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.600877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.563804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{2.180906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140625in}{1.603072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089839in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.767088in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{1.767088in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{1.594428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193705in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{1.275621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193705in}{1.767088in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{1.906581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141772in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{1.245638in}{1.275621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141772in}{1.906581in}}%
\pgfpathlineto{\pgfqpoint{1.245638in}{1.906581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{2.008192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.933475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{2.031956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{2.039943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{2.006367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{2.028000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.941896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.935117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.931285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{2.073856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.960069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.912744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.970069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.917607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.959891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.917243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193705in}{1.974401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609170in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{1.816903in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{1.816903in}{1.830346in}}%
\pgfpathlineto{\pgfqpoint{1.609170in}{1.830346in}}%
\pgfpathlineto{\pgfqpoint{1.609170in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{1.609170in}{1.728356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713037in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{1.500237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713037in}{1.830346in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{1.907202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661103in}{1.500237in}}%
\pgfpathlineto{\pgfqpoint{1.764970in}{1.500237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661103in}{1.907202in}}%
\pgfpathlineto{\pgfqpoint{1.764970in}{1.907202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.320245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.315903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.281679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.282192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.304408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.273641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.283385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.377352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.343664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.289539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.260277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{1.293750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{2.049403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{2.036832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{2.031129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{2.033379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713037in}{2.020384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128502in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{2.336235in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{2.336235in}{1.743945in}}%
\pgfpathlineto{\pgfqpoint{2.128502in}{1.743945in}}%
\pgfpathlineto{\pgfqpoint{2.128502in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{2.128502in}{1.605069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232368in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{2.232368in}{1.518443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232368in}{1.743945in}}%
\pgfpathlineto{\pgfqpoint{2.232368in}{1.842350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180435in}{1.518443in}}%
\pgfpathlineto{\pgfqpoint{2.284301in}{1.518443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180435in}{1.842350in}}%
\pgfpathlineto{\pgfqpoint{2.284301in}{1.842350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232368in}{2.001434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232368in}{2.023592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232368in}{1.950871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232368in}{2.011887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232368in}{2.015775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232368in}{2.001508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647834in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{2.855566in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{2.855566in}{2.080363in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{2.080363in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{1.792328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751700in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{2.751700in}{1.553917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751700in}{2.080363in}}%
\pgfpathlineto{\pgfqpoint{2.751700in}{2.239234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699767in}{1.553917in}}%
\pgfpathlineto{\pgfqpoint{2.803633in}{1.553917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699767in}{2.239234in}}%
\pgfpathlineto{\pgfqpoint{2.803633in}{2.239234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.373355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.290997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.315020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.263380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.293560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.281212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.294796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.287116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751700in}{2.283032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167165in}{1.576576in}}%
\pgfpathlineto{\pgfqpoint{3.374898in}{1.576576in}}%
\pgfpathlineto{\pgfqpoint{3.374898in}{1.676016in}}%
\pgfpathlineto{\pgfqpoint{3.167165in}{1.676016in}}%
\pgfpathlineto{\pgfqpoint{3.167165in}{1.576576in}}%
\pgfpathlineto{\pgfqpoint{3.167165in}{1.576576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271031in}{1.576576in}}%
\pgfpathlineto{\pgfqpoint{3.271031in}{1.452368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271031in}{1.676016in}}%
\pgfpathlineto{\pgfqpoint{3.271031in}{1.774935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219098in}{1.452368in}}%
\pgfpathlineto{\pgfqpoint{3.322965in}{1.452368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219098in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{3.322965in}{1.774935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271031in}{1.784690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271031in}{2.005769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271031in}{1.825758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271031in}{1.802085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271031in}{2.022118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686497in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{3.894229in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{3.894229in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{3.686497in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{3.686497in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{3.686497in}{1.311837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790363in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{3.790363in}{1.211785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790363in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{3.790363in}{1.512577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738430in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{3.842296in}{1.211785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738430in}{1.512577in}}%
\pgfpathlineto{\pgfqpoint{3.842296in}{1.512577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790363in}{1.522245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790363in}{1.565828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790363in}{1.926308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790363in}{1.532255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205828in}{1.395776in}}%
\pgfpathlineto{\pgfqpoint{4.413561in}{1.395776in}}%
\pgfpathlineto{\pgfqpoint{4.413561in}{1.493315in}}%
\pgfpathlineto{\pgfqpoint{4.205828in}{1.493315in}}%
\pgfpathlineto{\pgfqpoint{4.205828in}{1.395776in}}%
\pgfpathlineto{\pgfqpoint{4.205828in}{1.395776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309695in}{1.395776in}}%
\pgfpathlineto{\pgfqpoint{4.309695in}{1.320991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309695in}{1.493315in}}%
\pgfpathlineto{\pgfqpoint{4.309695in}{1.586480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257761in}{1.320991in}}%
\pgfpathlineto{\pgfqpoint{4.361628in}{1.320991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257761in}{1.586480in}}%
\pgfpathlineto{\pgfqpoint{4.361628in}{1.586480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309695in}{1.652362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309695in}{1.630570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309695in}{1.690882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309695in}{1.658042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309695in}{1.633693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309695in}{1.659620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309695in}{1.606015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725160in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{4.932893in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{4.932893in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{1.349365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829026in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{4.829026in}{1.317481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829026in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{4.829026in}{1.390308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777093in}{1.317481in}}%
\pgfpathlineto{\pgfqpoint{4.880959in}{1.317481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777093in}{1.390308in}}%
\pgfpathlineto{\pgfqpoint{4.880959in}{1.390308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.445645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.455921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.486184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.448290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.627252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.573665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.451413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.449661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.592642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.481989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.466313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829026in}{1.462547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244492in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{5.452224in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{5.452224in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{5.244492in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{5.244492in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{5.244492in}{1.393955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348358in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.340624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348358in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.516061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296425in}{1.340624in}}%
\pgfpathlineto{\pgfqpoint{5.400291in}{1.340624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296425in}{1.516061in}}%
\pgfpathlineto{\pgfqpoint{5.400291in}{1.516061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.605875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.532016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.571878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.546025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.970062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.554535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.543243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.906656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.614078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.537524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348358in}{1.531217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882106in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{1.627180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401438in}{1.744276in}}%
\pgfpathlineto{\pgfqpoint{1.609170in}{1.744276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920769in}{1.728315in}}%
\pgfpathlineto{\pgfqpoint{2.128502in}{1.728315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440101in}{2.314813in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{2.314813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959432in}{1.845604in}}%
\pgfpathlineto{\pgfqpoint{3.167165in}{1.845604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478764in}{1.352779in}}%
\pgfpathlineto{\pgfqpoint{3.686497in}{1.352779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998096in}{1.412332in}}%
\pgfpathlineto{\pgfqpoint{4.205828in}{1.412332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517427in}{1.344131in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{1.344131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036759in}{1.400707in}}%
\pgfpathlineto{\pgfqpoint{5.244492in}{1.400707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089839in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.670532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609170in}{1.781797in}}%
\pgfpathlineto{\pgfqpoint{1.816903in}{1.781797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128502in}{1.665659in}}%
\pgfpathlineto{\pgfqpoint{2.336235in}{1.665659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647834in}{1.931895in}}%
\pgfpathlineto{\pgfqpoint{2.855566in}{1.931895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167165in}{1.622840in}}%
\pgfpathlineto{\pgfqpoint{3.374898in}{1.622840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686497in}{1.345787in}}%
\pgfpathlineto{\pgfqpoint{3.894229in}{1.345787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205828in}{1.454395in}}%
\pgfpathlineto{\pgfqpoint{4.413561in}{1.454395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725160in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{4.932893in}{1.360985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.830173in}{1.089395in}}{\pgfqpoint{4.673984in}{2.249411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244492in}{1.420639in}}%
\pgfpathlineto{\pgfqpoint{5.452224in}{1.420639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830173in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{3.338806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830173in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{1.089395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575130in}{2.839778in}}%
\pgfpathlineto{\pgfqpoint{5.406935in}{2.839778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.434713in}{2.839778in}}{\pgfqpoint{5.434713in}{2.867556in}}%
\pgfpathlineto{\pgfqpoint{5.434713in}{3.241583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.434713in}{3.269361in}}{\pgfqpoint{5.406935in}{3.269361in}}%
\pgfpathlineto{\pgfqpoint{4.575130in}{3.269361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.547352in}{3.269361in}}{\pgfqpoint{4.547352in}{3.241583in}}%
\pgfpathlineto{\pgfqpoint{4.547352in}{2.867556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.547352in}{2.839778in}}{\pgfqpoint{4.575130in}{2.839778in}}%
\pgfpathlineto{\pgfqpoint{4.575130in}{2.839778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602907in}{3.116583in}}%
\pgfpathlineto{\pgfqpoint{4.880685in}{3.116583in}}%
\pgfpathlineto{\pgfqpoint{4.880685in}{3.213806in}}%
\pgfpathlineto{\pgfqpoint{4.602907in}{3.213806in}}%
\pgfpathlineto{\pgfqpoint{4.602907in}{3.116583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991796in,y=3.116583in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Paths}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602907in}{2.922278in}}%
\pgfpathlineto{\pgfqpoint{4.880685in}{2.922278in}}%
\pgfpathlineto{\pgfqpoint{4.880685in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{4.602907in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{4.602907in}{2.922278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991796in,y=2.922278in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Graph}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> computational-results/exp2_performance_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.669157in}{3.503806in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.669157in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.669157in}{3.503806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.503806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{3.310518in}}%
\pgfpathlineto{\pgfqpoint{0.770278in}{3.310518in}}%
\pgfpathlineto{\pgfqpoint{0.770278in}{0.646778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770278in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770278in,y=0.549556in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230978in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230978in,y=0.549556in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691678in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691678in,y=0.549556in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152378in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.152378in,y=0.549556in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209992in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467209in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649707in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791263in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906923in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004713in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089421in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164140in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670692in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927909in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110407in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251963in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367623in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465413in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550121in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624840in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131392in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388609in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571107in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712663in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828324in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926113in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010822in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085540in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137218in,y=0.358333in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Performance ratio $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{0.646778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770278in}{0.646778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598194in, y=0.593764in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{1.174251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770278in}{1.174251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523333in, y=1.121237in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{1.701724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770278in}{1.701724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523333in, y=1.648710in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{2.229198in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{2.229198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770278in}{2.229198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523333in, y=2.176184in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{2.756671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770278in}{2.756671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523333in, y=2.703657in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{3.284144in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{3.284144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770278in}{3.284144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448472in, y=3.231130in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392917in,y=1.978648in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Successful instances in $\%$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.880000pt}{2.720000pt}{1.700000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{0.648913in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{0.648913in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{0.653184in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.653184in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.998234in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{0.998234in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{1.000559in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{1.000559in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{1.040481in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{1.040481in}{0.661726in}}%
\pgfpathlineto{\pgfqpoint{1.047400in}{0.661726in}}%
\pgfpathlineto{\pgfqpoint{1.047400in}{0.663862in}}%
\pgfpathlineto{\pgfqpoint{1.060796in}{0.663862in}}%
\pgfpathlineto{\pgfqpoint{1.060796in}{0.665997in}}%
\pgfpathlineto{\pgfqpoint{1.084932in}{0.665997in}}%
\pgfpathlineto{\pgfqpoint{1.084932in}{0.668133in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.668133in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.670268in}}%
\pgfpathlineto{\pgfqpoint{1.104762in}{0.670268in}}%
\pgfpathlineto{\pgfqpoint{1.104762in}{0.672404in}}%
\pgfpathlineto{\pgfqpoint{1.142262in}{0.672404in}}%
\pgfpathlineto{\pgfqpoint{1.142262in}{0.674540in}}%
\pgfpathlineto{\pgfqpoint{1.149015in}{0.674540in}}%
\pgfpathlineto{\pgfqpoint{1.149015in}{0.676675in}}%
\pgfpathlineto{\pgfqpoint{1.151608in}{0.676675in}}%
\pgfpathlineto{\pgfqpoint{1.151608in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{1.157833in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{1.157833in}{0.680946in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{0.680946in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{1.164419in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{1.164419in}{0.685217in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{0.685217in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{0.687353in}}%
\pgfpathlineto{\pgfqpoint{1.170583in}{0.687353in}}%
\pgfpathlineto{\pgfqpoint{1.170583in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{1.173757in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{1.173757in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{1.180511in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{1.180511in}{0.693759in}}%
\pgfpathlineto{\pgfqpoint{1.186387in}{0.693759in}}%
\pgfpathlineto{\pgfqpoint{1.186387in}{0.695895in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{0.695895in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{0.698030in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{0.698030in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{0.702301in}}%
\pgfpathlineto{\pgfqpoint{1.211450in}{0.702301in}}%
\pgfpathlineto{\pgfqpoint{1.211450in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{1.225065in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{1.225065in}{0.706572in}}%
\pgfpathlineto{\pgfqpoint{1.232993in}{0.706572in}}%
\pgfpathlineto{\pgfqpoint{1.233418in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{0.712979in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{0.712979in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{1.249114in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{1.249114in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{1.252774in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{1.253590in}{0.723656in}}%
\pgfpathlineto{\pgfqpoint{1.261465in}{0.723656in}}%
\pgfpathlineto{\pgfqpoint{1.261465in}{0.725792in}}%
\pgfpathlineto{\pgfqpoint{1.271436in}{0.725792in}}%
\pgfpathlineto{\pgfqpoint{1.271436in}{0.727928in}}%
\pgfpathlineto{\pgfqpoint{1.280520in}{0.727928in}}%
\pgfpathlineto{\pgfqpoint{1.280520in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{1.282558in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{1.282613in}{0.734334in}}%
\pgfpathlineto{\pgfqpoint{1.285017in}{0.734334in}}%
\pgfpathlineto{\pgfqpoint{1.285017in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{1.296845in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{1.307357in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{1.307357in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{1.318151in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{1.318151in}{0.742876in}}%
\pgfpathlineto{\pgfqpoint{1.320725in}{0.742876in}}%
\pgfpathlineto{\pgfqpoint{1.320725in}{0.745012in}}%
\pgfpathlineto{\pgfqpoint{1.330856in}{0.745012in}}%
\pgfpathlineto{\pgfqpoint{1.330856in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{1.332434in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{1.332434in}{0.749283in}}%
\pgfpathlineto{\pgfqpoint{1.341547in}{0.749283in}}%
\pgfpathlineto{\pgfqpoint{1.341547in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{1.351386in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{1.351386in}{0.753554in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{0.753554in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{1.367385in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{1.367385in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{1.380132in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{1.380132in}{0.759960in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{0.759960in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{1.384984in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{1.392689in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{1.392689in}{0.770638in}}%
\pgfpathlineto{\pgfqpoint{1.398038in}{0.770638in}}%
\pgfpathlineto{\pgfqpoint{1.398038in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{1.401724in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{1.401724in}{0.774909in}}%
\pgfpathlineto{\pgfqpoint{1.403792in}{0.774909in}}%
\pgfpathlineto{\pgfqpoint{1.403792in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{1.407494in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{1.407494in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{1.409195in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{1.410210in}{0.785587in}}%
\pgfpathlineto{\pgfqpoint{1.412240in}{0.785587in}}%
\pgfpathlineto{\pgfqpoint{1.412240in}{0.787722in}}%
\pgfpathlineto{\pgfqpoint{1.413357in}{0.787722in}}%
\pgfpathlineto{\pgfqpoint{1.413357in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{0.791993in}}%
\pgfpathlineto{\pgfqpoint{1.426670in}{0.791993in}}%
\pgfpathlineto{\pgfqpoint{1.426670in}{0.794129in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{0.794129in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{0.796264in}}%
\pgfpathlineto{\pgfqpoint{1.433318in}{0.796264in}}%
\pgfpathlineto{\pgfqpoint{1.433954in}{0.800535in}}%
\pgfpathlineto{\pgfqpoint{1.435535in}{0.800535in}}%
\pgfpathlineto{\pgfqpoint{1.435535in}{0.802671in}}%
\pgfpathlineto{\pgfqpoint{1.436951in}{0.802671in}}%
\pgfpathlineto{\pgfqpoint{1.436951in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{1.438933in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{1.438933in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{1.440855in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{1.440855in}{0.809077in}}%
\pgfpathlineto{\pgfqpoint{1.442966in}{0.809077in}}%
\pgfpathlineto{\pgfqpoint{1.442966in}{0.811213in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{0.811213in}}%
\pgfpathlineto{\pgfqpoint{1.449191in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{1.454555in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{1.457298in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{1.457482in}{0.826161in}}%
\pgfpathlineto{\pgfqpoint{1.459117in}{0.826161in}}%
\pgfpathlineto{\pgfqpoint{1.459117in}{0.828297in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{0.828297in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{1.466137in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{1.466137in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{1.475118in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{1.475245in}{0.838975in}}%
\pgfpathlineto{\pgfqpoint{1.487062in}{0.838975in}}%
\pgfpathlineto{\pgfqpoint{1.487062in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{1.488475in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{1.488475in}{0.843246in}}%
\pgfpathlineto{\pgfqpoint{1.495979in}{0.843246in}}%
\pgfpathlineto{\pgfqpoint{1.495979in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{1.502394in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{1.502394in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{1.503964in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{1.503964in}{0.853923in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{0.853923in}}%
\pgfpathlineto{\pgfqpoint{1.507077in}{0.858194in}}%
\pgfpathlineto{\pgfqpoint{1.507961in}{0.858194in}}%
\pgfpathlineto{\pgfqpoint{1.507961in}{0.860330in}}%
\pgfpathlineto{\pgfqpoint{1.509137in}{0.860330in}}%
\pgfpathlineto{\pgfqpoint{1.509137in}{0.862465in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{0.862465in}}%
\pgfpathlineto{\pgfqpoint{1.511033in}{0.866736in}}%
\pgfpathlineto{\pgfqpoint{1.512475in}{0.866736in}}%
\pgfpathlineto{\pgfqpoint{1.512475in}{0.868872in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.868872in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{1.524324in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{1.524324in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{1.525967in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{1.525967in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{0.877414in}}%
\pgfpathlineto{\pgfqpoint{1.532402in}{0.877414in}}%
\pgfpathlineto{\pgfqpoint{1.532402in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{1.534869in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{1.534869in}{0.881685in}}%
\pgfpathlineto{\pgfqpoint{1.540831in}{0.881685in}}%
\pgfpathlineto{\pgfqpoint{1.540831in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{1.544309in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{1.544454in}{0.888091in}}%
\pgfpathlineto{\pgfqpoint{1.546648in}{0.888091in}}%
\pgfpathlineto{\pgfqpoint{1.546648in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{1.554617in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{1.555322in}{0.894498in}}%
\pgfpathlineto{\pgfqpoint{1.560588in}{0.894498in}}%
\pgfpathlineto{\pgfqpoint{1.561584in}{0.898769in}}%
\pgfpathlineto{\pgfqpoint{1.563416in}{0.898769in}}%
\pgfpathlineto{\pgfqpoint{1.563416in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{1.569466in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{1.569466in}{0.903040in}}%
\pgfpathlineto{\pgfqpoint{1.574594in}{0.903040in}}%
\pgfpathlineto{\pgfqpoint{1.574594in}{0.905176in}}%
\pgfpathlineto{\pgfqpoint{1.580636in}{0.905176in}}%
\pgfpathlineto{\pgfqpoint{1.580636in}{0.907311in}}%
\pgfpathlineto{\pgfqpoint{1.582525in}{0.907311in}}%
\pgfpathlineto{\pgfqpoint{1.582525in}{0.909447in}}%
\pgfpathlineto{\pgfqpoint{1.583972in}{0.909447in}}%
\pgfpathlineto{\pgfqpoint{1.583972in}{0.911582in}}%
\pgfpathlineto{\pgfqpoint{1.585684in}{0.911582in}}%
\pgfpathlineto{\pgfqpoint{1.585684in}{0.913718in}}%
\pgfpathlineto{\pgfqpoint{1.589586in}{0.913718in}}%
\pgfpathlineto{\pgfqpoint{1.589586in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{1.597304in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{1.597671in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{1.604052in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{1.604052in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{1.609714in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{1.609714in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{1.615063in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{1.615063in}{0.926531in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{0.926531in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{1.622115in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{1.622798in}{0.935073in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{0.935073in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{0.937208in}}%
\pgfpathlineto{\pgfqpoint{1.626975in}{0.937208in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{1.628387in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{1.628387in}{0.943615in}}%
\pgfpathlineto{\pgfqpoint{1.631461in}{0.943615in}}%
\pgfpathlineto{\pgfqpoint{1.632341in}{0.947886in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{0.947886in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{0.950022in}}%
\pgfpathlineto{\pgfqpoint{1.638395in}{0.950022in}}%
\pgfpathlineto{\pgfqpoint{1.638395in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{1.642597in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{1.643266in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{1.646214in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{1.646214in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{1.652923in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{1.652923in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{1.658787in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{1.658787in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{1.663060in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{1.663844in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.666891in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.667647in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{1.670151in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{1.670151in}{0.982054in}}%
\pgfpathlineto{\pgfqpoint{1.673405in}{0.982054in}}%
\pgfpathlineto{\pgfqpoint{1.673869in}{0.986325in}}%
\pgfpathlineto{\pgfqpoint{1.676509in}{0.986325in}}%
\pgfpathlineto{\pgfqpoint{1.677164in}{0.990596in}}%
\pgfpathlineto{\pgfqpoint{1.678689in}{0.990596in}}%
\pgfpathlineto{\pgfqpoint{1.678689in}{0.992732in}}%
\pgfpathlineto{\pgfqpoint{1.686854in}{0.992732in}}%
\pgfpathlineto{\pgfqpoint{1.686854in}{0.994867in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{0.994867in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{0.997003in}}%
\pgfpathlineto{\pgfqpoint{1.696428in}{0.997003in}}%
\pgfpathlineto{\pgfqpoint{1.696428in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.701527in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.701527in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{1.705576in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{1.705576in}{1.003409in}}%
\pgfpathlineto{\pgfqpoint{1.710180in}{1.003409in}}%
\pgfpathlineto{\pgfqpoint{1.710180in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{1.711647in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{1.715273in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{1.715273in}{1.011952in}}%
\pgfpathlineto{\pgfqpoint{1.721308in}{1.011952in}}%
\pgfpathlineto{\pgfqpoint{1.722275in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{1.725609in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{1.725934in}{1.022629in}}%
\pgfpathlineto{\pgfqpoint{1.727603in}{1.022629in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{1.731044in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{1.731357in}{1.031171in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.031171in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.733942in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.733942in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{1.737596in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{1.738196in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{1.738936in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{1.738936in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{1.742123in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{1.742123in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{1.743322in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{1.743322in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{1.748365in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{1.748924in}{1.052526in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{1.052526in}}%
\pgfpathlineto{\pgfqpoint{1.749846in}{1.056797in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.056797in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{1.058933in}}%
\pgfpathlineto{\pgfqpoint{1.758549in}{1.058933in}}%
\pgfpathlineto{\pgfqpoint{1.759614in}{1.063204in}}%
\pgfpathlineto{\pgfqpoint{1.763312in}{1.063204in}}%
\pgfpathlineto{\pgfqpoint{1.763312in}{1.065340in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{1.065340in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{1.766485in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{1.766485in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{1.767964in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{1.767964in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{1.772771in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{1.772771in}{1.073882in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{1.073882in}}%
\pgfpathlineto{\pgfqpoint{1.775472in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{1.778188in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{1.778194in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{1.779472in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{1.779472in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.781104in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.781104in}{1.086695in}}%
\pgfpathlineto{\pgfqpoint{1.786415in}{1.086695in}}%
\pgfpathlineto{\pgfqpoint{1.786678in}{1.090966in}}%
\pgfpathlineto{\pgfqpoint{1.788632in}{1.090966in}}%
\pgfpathlineto{\pgfqpoint{1.788632in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{1.789930in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{1.790219in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{1.791437in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{1.791437in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{1.792752in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{1.796396in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{1.796396in}{1.108050in}}%
\pgfpathlineto{\pgfqpoint{1.798330in}{1.108050in}}%
\pgfpathlineto{\pgfqpoint{1.798863in}{1.112321in}}%
\pgfpathlineto{\pgfqpoint{1.801363in}{1.112321in}}%
\pgfpathlineto{\pgfqpoint{1.801363in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{1.804623in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{1.805045in}{1.120863in}}%
\pgfpathlineto{\pgfqpoint{1.807174in}{1.120863in}}%
\pgfpathlineto{\pgfqpoint{1.808123in}{1.125134in}}%
\pgfpathlineto{\pgfqpoint{1.810342in}{1.125134in}}%
\pgfpathlineto{\pgfqpoint{1.810342in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{1.812497in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{1.815160in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.142218in}}%
\pgfpathlineto{\pgfqpoint{1.817618in}{1.142218in}}%
\pgfpathlineto{\pgfqpoint{1.818071in}{1.148625in}}%
\pgfpathlineto{\pgfqpoint{1.819259in}{1.148625in}}%
\pgfpathlineto{\pgfqpoint{1.820086in}{1.152896in}}%
\pgfpathlineto{\pgfqpoint{1.822701in}{1.152896in}}%
\pgfpathlineto{\pgfqpoint{1.822701in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.824588in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{1.825737in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{1.165709in}}%
\pgfpathlineto{\pgfqpoint{1.827462in}{1.165709in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{1.172116in}}%
\pgfpathlineto{\pgfqpoint{1.828797in}{1.172116in}}%
\pgfpathlineto{\pgfqpoint{1.829629in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{1.831504in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{1.832460in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{1.838261in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{1.838947in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{1.841144in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{1.841144in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{1.842548in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{1.842981in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{1.843798in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{1.843798in}{1.197742in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{1.197742in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{1.850037in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{1.850599in}{1.212690in}}%
\pgfpathlineto{\pgfqpoint{1.851338in}{1.212690in}}%
\pgfpathlineto{\pgfqpoint{1.851506in}{1.219097in}}%
\pgfpathlineto{\pgfqpoint{1.853581in}{1.219097in}}%
\pgfpathlineto{\pgfqpoint{1.853581in}{1.221232in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{1.221232in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{1.858733in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{1.858733in}{1.225503in}}%
\pgfpathlineto{\pgfqpoint{1.860702in}{1.225503in}}%
\pgfpathlineto{\pgfqpoint{1.860702in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{1.862068in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{1.862538in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{1.863665in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{1.866505in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{1.866505in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{1.869942in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{1.869942in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{1.871998in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{1.873008in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{1.877170in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{1.877354in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{1.877354in}{1.255401in}}%
\pgfpathlineto{\pgfqpoint{1.879035in}{1.255401in}}%
\pgfpathlineto{\pgfqpoint{1.879565in}{1.259672in}}%
\pgfpathlineto{\pgfqpoint{1.880393in}{1.259672in}}%
\pgfpathlineto{\pgfqpoint{1.880393in}{1.261807in}}%
\pgfpathlineto{\pgfqpoint{1.881555in}{1.261807in}}%
\pgfpathlineto{\pgfqpoint{1.882596in}{1.266078in}}%
\pgfpathlineto{\pgfqpoint{1.883084in}{1.266078in}}%
\pgfpathlineto{\pgfqpoint{1.883084in}{1.268214in}}%
\pgfpathlineto{\pgfqpoint{1.885041in}{1.268214in}}%
\pgfpathlineto{\pgfqpoint{1.885041in}{1.270349in}}%
\pgfpathlineto{\pgfqpoint{1.887783in}{1.270349in}}%
\pgfpathlineto{\pgfqpoint{1.888114in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{1.276756in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{1.276756in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{1.895143in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{1.895143in}{1.281027in}}%
\pgfpathlineto{\pgfqpoint{1.898079in}{1.281027in}}%
\pgfpathlineto{\pgfqpoint{1.898079in}{1.283163in}}%
\pgfpathlineto{\pgfqpoint{1.899807in}{1.283163in}}%
\pgfpathlineto{\pgfqpoint{1.899807in}{1.285298in}}%
\pgfpathlineto{\pgfqpoint{1.901037in}{1.285298in}}%
\pgfpathlineto{\pgfqpoint{1.901037in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{1.902375in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{1.902743in}{1.291705in}}%
\pgfpathlineto{\pgfqpoint{1.903647in}{1.291705in}}%
\pgfpathlineto{\pgfqpoint{1.903647in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.905090in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{1.905649in}{1.302382in}}%
\pgfpathlineto{\pgfqpoint{1.906226in}{1.302382in}}%
\pgfpathlineto{\pgfqpoint{1.906226in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{1.908202in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{1.908202in}{1.306653in}}%
\pgfpathlineto{\pgfqpoint{1.910303in}{1.306653in}}%
\pgfpathlineto{\pgfqpoint{1.910998in}{1.310924in}}%
\pgfpathlineto{\pgfqpoint{1.913492in}{1.310924in}}%
\pgfpathlineto{\pgfqpoint{1.913492in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{1.915651in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{1.916477in}{1.317331in}}%
\pgfpathlineto{\pgfqpoint{1.917506in}{1.317331in}}%
\pgfpathlineto{\pgfqpoint{1.917506in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{1.919560in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{1.919939in}{1.323737in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{1.323737in}}%
\pgfpathlineto{\pgfqpoint{1.920774in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.922155in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.922155in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{1.923873in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{1.924430in}{1.332279in}}%
\pgfpathlineto{\pgfqpoint{1.925139in}{1.332279in}}%
\pgfpathlineto{\pgfqpoint{1.926150in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.929272in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.929272in}{1.342957in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{1.342957in}}%
\pgfpathlineto{\pgfqpoint{1.932940in}{1.349364in}}%
\pgfpathlineto{\pgfqpoint{1.933557in}{1.349364in}}%
\pgfpathlineto{\pgfqpoint{1.933557in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{1.940126in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{1.940126in}{1.353635in}}%
\pgfpathlineto{\pgfqpoint{1.942794in}{1.353635in}}%
\pgfpathlineto{\pgfqpoint{1.943370in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{1.944411in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{1.944411in}{1.362177in}}%
\pgfpathlineto{\pgfqpoint{1.948526in}{1.362177in}}%
\pgfpathlineto{\pgfqpoint{1.948526in}{1.364312in}}%
\pgfpathlineto{\pgfqpoint{1.949760in}{1.364312in}}%
\pgfpathlineto{\pgfqpoint{1.949760in}{1.366448in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{1.366448in}}%
\pgfpathlineto{\pgfqpoint{1.951783in}{1.370719in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.370719in}}%
\pgfpathlineto{\pgfqpoint{1.952814in}{1.377125in}}%
\pgfpathlineto{\pgfqpoint{1.954378in}{1.377125in}}%
\pgfpathlineto{\pgfqpoint{1.955299in}{1.383532in}}%
\pgfpathlineto{\pgfqpoint{1.957531in}{1.383532in}}%
\pgfpathlineto{\pgfqpoint{1.957531in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{1.959535in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{1.960544in}{1.389938in}}%
\pgfpathlineto{\pgfqpoint{1.961587in}{1.389938in}}%
\pgfpathlineto{\pgfqpoint{1.962123in}{1.394210in}}%
\pgfpathlineto{\pgfqpoint{1.965957in}{1.394210in}}%
\pgfpathlineto{\pgfqpoint{1.966976in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{1.967483in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{1.402752in}}%
\pgfpathlineto{\pgfqpoint{1.968657in}{1.402752in}}%
\pgfpathlineto{\pgfqpoint{1.969728in}{1.409158in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{1.409158in}}%
\pgfpathlineto{\pgfqpoint{1.970937in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.973221in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.973658in}{1.415565in}}%
\pgfpathlineto{\pgfqpoint{1.974942in}{1.415565in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{1.421971in}}%
\pgfpathlineto{\pgfqpoint{1.978773in}{1.421971in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{1.980845in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{1.981890in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{1.983098in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{1.983098in}{1.434784in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{1.434784in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{1.436920in}}%
\pgfpathlineto{\pgfqpoint{1.988985in}{1.436920in}}%
\pgfpathlineto{\pgfqpoint{1.989845in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{1.993901in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{1.996459in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{1.997053in}{1.454004in}}%
\pgfpathlineto{\pgfqpoint{2.001596in}{1.454004in}}%
\pgfpathlineto{\pgfqpoint{2.002707in}{1.460411in}}%
\pgfpathlineto{\pgfqpoint{2.002936in}{1.460411in}}%
\pgfpathlineto{\pgfqpoint{2.003359in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{2.005590in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{2.005590in}{1.466817in}}%
\pgfpathlineto{\pgfqpoint{2.007352in}{1.466817in}}%
\pgfpathlineto{\pgfqpoint{2.007352in}{1.468953in}}%
\pgfpathlineto{\pgfqpoint{2.009565in}{1.468953in}}%
\pgfpathlineto{\pgfqpoint{2.009565in}{1.471088in}}%
\pgfpathlineto{\pgfqpoint{2.011040in}{1.471088in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{2.012625in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{2.012625in}{1.479630in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.479630in}}%
\pgfpathlineto{\pgfqpoint{2.014725in}{1.483901in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{1.483901in}}%
\pgfpathlineto{\pgfqpoint{2.016551in}{1.488172in}}%
\pgfpathlineto{\pgfqpoint{2.018526in}{1.488172in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{2.020829in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{2.020829in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{2.024164in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{2.024925in}{1.500985in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{1.500985in}}%
\pgfpathlineto{\pgfqpoint{2.027172in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{2.034949in}{1.515934in}}%
\pgfpathlineto{\pgfqpoint{2.035164in}{1.515934in}}%
\pgfpathlineto{\pgfqpoint{2.036261in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{2.037395in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{2.038158in}{1.526612in}}%
\pgfpathlineto{\pgfqpoint{2.038605in}{1.526612in}}%
\pgfpathlineto{\pgfqpoint{2.038605in}{1.528747in}}%
\pgfpathlineto{\pgfqpoint{2.040160in}{1.528747in}}%
\pgfpathlineto{\pgfqpoint{2.040816in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{2.045823in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{2.046445in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{2.048484in}{1.541560in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{1.541560in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.547967in}}%
\pgfpathlineto{\pgfqpoint{2.052737in}{1.547967in}}%
\pgfpathlineto{\pgfqpoint{2.053025in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{2.055037in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{2.056036in}{1.558644in}}%
\pgfpathlineto{\pgfqpoint{2.061972in}{1.558644in}}%
\pgfpathlineto{\pgfqpoint{2.062552in}{1.562916in}}%
\pgfpathlineto{\pgfqpoint{2.063882in}{1.562916in}}%
\pgfpathlineto{\pgfqpoint{2.064464in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{2.066828in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{2.066828in}{1.569322in}}%
\pgfpathlineto{\pgfqpoint{2.068805in}{1.569322in}}%
\pgfpathlineto{\pgfqpoint{2.068805in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.070170in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.070418in}{1.575729in}}%
\pgfpathlineto{\pgfqpoint{2.072084in}{1.575729in}}%
\pgfpathlineto{\pgfqpoint{2.072084in}{1.577864in}}%
\pgfpathlineto{\pgfqpoint{2.074956in}{1.577864in}}%
\pgfpathlineto{\pgfqpoint{2.075657in}{1.582135in}}%
\pgfpathlineto{\pgfqpoint{2.078189in}{1.582135in}}%
\pgfpathlineto{\pgfqpoint{2.078911in}{1.592813in}}%
\pgfpathlineto{\pgfqpoint{2.079991in}{1.592813in}}%
\pgfpathlineto{\pgfqpoint{2.080501in}{1.597084in}}%
\pgfpathlineto{\pgfqpoint{2.081253in}{1.597084in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{1.601355in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{1.601355in}}%
\pgfpathlineto{\pgfqpoint{2.084789in}{1.609897in}}%
\pgfpathlineto{\pgfqpoint{2.085016in}{1.609897in}}%
\pgfpathlineto{\pgfqpoint{2.085379in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{1.616304in}}%
\pgfpathlineto{\pgfqpoint{2.089549in}{1.616304in}}%
\pgfpathlineto{\pgfqpoint{2.089549in}{1.618439in}}%
\pgfpathlineto{\pgfqpoint{2.091794in}{1.618439in}}%
\pgfpathlineto{\pgfqpoint{2.092682in}{1.622710in}}%
\pgfpathlineto{\pgfqpoint{2.093359in}{1.622710in}}%
\pgfpathlineto{\pgfqpoint{2.094018in}{1.626981in}}%
\pgfpathlineto{\pgfqpoint{2.096106in}{1.626981in}}%
\pgfpathlineto{\pgfqpoint{2.096106in}{1.629117in}}%
\pgfpathlineto{\pgfqpoint{2.097607in}{1.629117in}}%
\pgfpathlineto{\pgfqpoint{2.098394in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{2.098805in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{2.098805in}{1.637659in}}%
\pgfpathlineto{\pgfqpoint{2.102420in}{1.637659in}}%
\pgfpathlineto{\pgfqpoint{2.103488in}{1.644065in}}%
\pgfpathlineto{\pgfqpoint{2.104117in}{1.644065in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.650472in}}%
\pgfpathlineto{\pgfqpoint{2.106431in}{1.650472in}}%
\pgfpathlineto{\pgfqpoint{2.106431in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{2.112414in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{2.113202in}{1.661149in}}%
\pgfpathlineto{\pgfqpoint{2.114604in}{1.661149in}}%
\pgfpathlineto{\pgfqpoint{2.114621in}{1.665420in}}%
\pgfpathlineto{\pgfqpoint{2.116577in}{1.665420in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.671827in}}%
\pgfpathlineto{\pgfqpoint{2.119576in}{1.671827in}}%
\pgfpathlineto{\pgfqpoint{2.120634in}{1.678234in}}%
\pgfpathlineto{\pgfqpoint{2.121474in}{1.678234in}}%
\pgfpathlineto{\pgfqpoint{2.121474in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{2.123363in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{2.123363in}{1.682505in}}%
\pgfpathlineto{\pgfqpoint{2.125006in}{1.682505in}}%
\pgfpathlineto{\pgfqpoint{2.125878in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{2.126237in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{2.126879in}{1.693182in}}%
\pgfpathlineto{\pgfqpoint{2.128050in}{1.693182in}}%
\pgfpathlineto{\pgfqpoint{2.128860in}{1.699589in}}%
\pgfpathlineto{\pgfqpoint{2.131350in}{1.699589in}}%
\pgfpathlineto{\pgfqpoint{2.131611in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{2.135980in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{2.135980in}{1.705995in}}%
\pgfpathlineto{\pgfqpoint{2.137131in}{1.705995in}}%
\pgfpathlineto{\pgfqpoint{2.138233in}{1.712402in}}%
\pgfpathlineto{\pgfqpoint{2.138462in}{1.712402in}}%
\pgfpathlineto{\pgfqpoint{2.138462in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{2.141553in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{2.141553in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{2.144013in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{2.144978in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{2.148709in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{2.148709in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{1.727351in}}%
\pgfpathlineto{\pgfqpoint{2.153468in}{1.727351in}}%
\pgfpathlineto{\pgfqpoint{2.154382in}{1.733757in}}%
\pgfpathlineto{\pgfqpoint{2.154722in}{1.733757in}}%
\pgfpathlineto{\pgfqpoint{2.155682in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.156090in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.744435in}}%
\pgfpathlineto{\pgfqpoint{2.160819in}{1.744435in}}%
\pgfpathlineto{\pgfqpoint{2.160819in}{1.746570in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{1.746570in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{1.750841in}}%
\pgfpathlineto{\pgfqpoint{2.164836in}{1.750841in}}%
\pgfpathlineto{\pgfqpoint{2.164836in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{2.171139in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{2.171612in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{2.174375in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{2.175451in}{1.765790in}}%
\pgfpathlineto{\pgfqpoint{2.176737in}{1.765790in}}%
\pgfpathlineto{\pgfqpoint{2.177047in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{2.178091in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{2.178815in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.180038in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.780738in}}%
\pgfpathlineto{\pgfqpoint{2.182467in}{1.780738in}}%
\pgfpathlineto{\pgfqpoint{2.182467in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{2.184579in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{2.184579in}{1.785010in}}%
\pgfpathlineto{\pgfqpoint{2.187266in}{1.785010in}}%
\pgfpathlineto{\pgfqpoint{2.187266in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{2.189101in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{2.189647in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{2.191825in}{1.797823in}}%
\pgfpathlineto{\pgfqpoint{2.192687in}{1.797823in}}%
\pgfpathlineto{\pgfqpoint{2.193233in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{2.197017in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{2.197273in}{1.806365in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{1.806365in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.810636in}}%
\pgfpathlineto{\pgfqpoint{2.204837in}{1.810636in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{1.814907in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.814907in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.817042in}}%
\pgfpathlineto{\pgfqpoint{2.210549in}{1.817042in}}%
\pgfpathlineto{\pgfqpoint{2.211047in}{1.821313in}}%
\pgfpathlineto{\pgfqpoint{2.214745in}{1.821313in}}%
\pgfpathlineto{\pgfqpoint{2.215424in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{2.216520in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{2.217479in}{1.831991in}}%
\pgfpathlineto{\pgfqpoint{2.217668in}{1.831991in}}%
\pgfpathlineto{\pgfqpoint{2.217668in}{1.834126in}}%
\pgfpathlineto{\pgfqpoint{2.219486in}{1.834126in}}%
\pgfpathlineto{\pgfqpoint{2.220466in}{1.838398in}}%
\pgfpathlineto{\pgfqpoint{2.224687in}{1.838398in}}%
\pgfpathlineto{\pgfqpoint{2.225737in}{1.842669in}}%
\pgfpathlineto{\pgfqpoint{2.226118in}{1.842669in}}%
\pgfpathlineto{\pgfqpoint{2.226925in}{1.851211in}}%
\pgfpathlineto{\pgfqpoint{2.231016in}{1.851211in}}%
\pgfpathlineto{\pgfqpoint{2.231016in}{1.853346in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{1.853346in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{2.235217in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{2.235725in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{2.235725in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{2.240312in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{2.240312in}{1.864024in}}%
\pgfpathlineto{\pgfqpoint{2.241618in}{1.864024in}}%
\pgfpathlineto{\pgfqpoint{2.241769in}{1.868295in}}%
\pgfpathlineto{\pgfqpoint{2.245548in}{1.868295in}}%
\pgfpathlineto{\pgfqpoint{2.246342in}{1.872566in}}%
\pgfpathlineto{\pgfqpoint{2.246693in}{1.872566in}}%
\pgfpathlineto{\pgfqpoint{2.247292in}{1.876837in}}%
\pgfpathlineto{\pgfqpoint{2.247966in}{1.876837in}}%
\pgfpathlineto{\pgfqpoint{2.247966in}{1.878972in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.878972in}}%
\pgfpathlineto{\pgfqpoint{2.250374in}{1.883243in}}%
\pgfpathlineto{\pgfqpoint{2.251449in}{1.883243in}}%
\pgfpathlineto{\pgfqpoint{2.252447in}{1.887514in}}%
\pgfpathlineto{\pgfqpoint{2.253148in}{1.887514in}}%
\pgfpathlineto{\pgfqpoint{2.253148in}{1.889650in}}%
\pgfpathlineto{\pgfqpoint{2.256571in}{1.889650in}}%
\pgfpathlineto{\pgfqpoint{2.256571in}{1.891785in}}%
\pgfpathlineto{\pgfqpoint{2.257843in}{1.891785in}}%
\pgfpathlineto{\pgfqpoint{2.258173in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{2.259107in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{2.260077in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{2.260422in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{2.261822in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{1.908870in}}%
\pgfpathlineto{\pgfqpoint{2.262943in}{1.908870in}}%
\pgfpathlineto{\pgfqpoint{2.263895in}{1.913141in}}%
\pgfpathlineto{\pgfqpoint{2.265130in}{1.913141in}}%
\pgfpathlineto{\pgfqpoint{2.265130in}{1.915276in}}%
\pgfpathlineto{\pgfqpoint{2.266512in}{1.915276in}}%
\pgfpathlineto{\pgfqpoint{2.267401in}{1.921683in}}%
\pgfpathlineto{\pgfqpoint{2.269047in}{1.921683in}}%
\pgfpathlineto{\pgfqpoint{2.269047in}{1.923818in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{1.923818in}}%
\pgfpathlineto{\pgfqpoint{2.270579in}{1.928089in}}%
\pgfpathlineto{\pgfqpoint{2.272959in}{1.928089in}}%
\pgfpathlineto{\pgfqpoint{2.272959in}{1.930225in}}%
\pgfpathlineto{\pgfqpoint{2.274606in}{1.930225in}}%
\pgfpathlineto{\pgfqpoint{2.274606in}{1.932360in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{1.932360in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{1.934496in}}%
\pgfpathlineto{\pgfqpoint{2.279350in}{1.934496in}}%
\pgfpathlineto{\pgfqpoint{2.279350in}{1.936631in}}%
\pgfpathlineto{\pgfqpoint{2.282436in}{1.936631in}}%
\pgfpathlineto{\pgfqpoint{2.282436in}{1.938767in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.938767in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.940902in}}%
\pgfpathlineto{\pgfqpoint{2.288562in}{1.940902in}}%
\pgfpathlineto{\pgfqpoint{2.288562in}{1.943038in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{1.943038in}}%
\pgfpathlineto{\pgfqpoint{2.290619in}{1.949445in}}%
\pgfpathlineto{\pgfqpoint{2.293440in}{1.949445in}}%
\pgfpathlineto{\pgfqpoint{2.293440in}{1.951580in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{1.951580in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{1.953716in}}%
\pgfpathlineto{\pgfqpoint{2.296425in}{1.953716in}}%
\pgfpathlineto{\pgfqpoint{2.297188in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{2.300156in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{2.300156in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{2.302077in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{2.302719in}{1.964393in}}%
\pgfpathlineto{\pgfqpoint{2.304814in}{1.964393in}}%
\pgfpathlineto{\pgfqpoint{2.304814in}{1.966529in}}%
\pgfpathlineto{\pgfqpoint{2.306057in}{1.966529in}}%
\pgfpathlineto{\pgfqpoint{2.306057in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{2.308345in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{2.309101in}{1.972935in}}%
\pgfpathlineto{\pgfqpoint{2.311086in}{1.972935in}}%
\pgfpathlineto{\pgfqpoint{2.311086in}{1.975071in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.975071in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{2.317674in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{2.322548in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{2.323199in}{1.983613in}}%
\pgfpathlineto{\pgfqpoint{2.323661in}{1.983613in}}%
\pgfpathlineto{\pgfqpoint{2.323906in}{1.987884in}}%
\pgfpathlineto{\pgfqpoint{2.325586in}{1.987884in}}%
\pgfpathlineto{\pgfqpoint{2.325586in}{1.990019in}}%
\pgfpathlineto{\pgfqpoint{2.327901in}{1.990019in}}%
\pgfpathlineto{\pgfqpoint{2.327901in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{2.330794in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{1.998561in}}%
\pgfpathlineto{\pgfqpoint{2.333679in}{1.998561in}}%
\pgfpathlineto{\pgfqpoint{2.333679in}{2.000697in}}%
\pgfpathlineto{\pgfqpoint{2.335519in}{2.000697in}}%
\pgfpathlineto{\pgfqpoint{2.335575in}{2.004968in}}%
\pgfpathlineto{\pgfqpoint{2.336638in}{2.004968in}}%
\pgfpathlineto{\pgfqpoint{2.336638in}{2.007104in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{2.007104in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.344879in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.344879in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{2.346341in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{2.346723in}{2.015646in}}%
\pgfpathlineto{\pgfqpoint{2.348683in}{2.015646in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{2.019917in}}%
\pgfpathlineto{\pgfqpoint{2.352548in}{2.019917in}}%
\pgfpathlineto{\pgfqpoint{2.352548in}{2.022052in}}%
\pgfpathlineto{\pgfqpoint{2.354645in}{2.022052in}}%
\pgfpathlineto{\pgfqpoint{2.355029in}{2.028459in}}%
\pgfpathlineto{\pgfqpoint{2.355780in}{2.028459in}}%
\pgfpathlineto{\pgfqpoint{2.356490in}{2.032730in}}%
\pgfpathlineto{\pgfqpoint{2.359312in}{2.032730in}}%
\pgfpathlineto{\pgfqpoint{2.360131in}{2.037001in}}%
\pgfpathlineto{\pgfqpoint{2.362836in}{2.037001in}}%
\pgfpathlineto{\pgfqpoint{2.362836in}{2.039136in}}%
\pgfpathlineto{\pgfqpoint{2.364031in}{2.039136in}}%
\pgfpathlineto{\pgfqpoint{2.364031in}{2.041272in}}%
\pgfpathlineto{\pgfqpoint{2.370422in}{2.041272in}}%
\pgfpathlineto{\pgfqpoint{2.371345in}{2.045543in}}%
\pgfpathlineto{\pgfqpoint{2.374742in}{2.045543in}}%
\pgfpathlineto{\pgfqpoint{2.375343in}{2.049814in}}%
\pgfpathlineto{\pgfqpoint{2.377207in}{2.049814in}}%
\pgfpathlineto{\pgfqpoint{2.377207in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{2.378423in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{2.378423in}{2.054085in}}%
\pgfpathlineto{\pgfqpoint{2.379720in}{2.054085in}}%
\pgfpathlineto{\pgfqpoint{2.380466in}{2.060492in}}%
\pgfpathlineto{\pgfqpoint{2.386934in}{2.060492in}}%
\pgfpathlineto{\pgfqpoint{2.386934in}{2.062627in}}%
\pgfpathlineto{\pgfqpoint{2.397231in}{2.062627in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{2.066898in}}%
\pgfpathlineto{\pgfqpoint{2.402080in}{2.066898in}}%
\pgfpathlineto{\pgfqpoint{2.402080in}{2.069034in}}%
\pgfpathlineto{\pgfqpoint{2.404923in}{2.069034in}}%
\pgfpathlineto{\pgfqpoint{2.404923in}{2.071169in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{2.071169in}}%
\pgfpathlineto{\pgfqpoint{2.406805in}{2.075440in}}%
\pgfpathlineto{\pgfqpoint{2.407765in}{2.075440in}}%
\pgfpathlineto{\pgfqpoint{2.408704in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{2.411668in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{2.411668in}{2.081847in}}%
\pgfpathlineto{\pgfqpoint{2.414012in}{2.081847in}}%
\pgfpathlineto{\pgfqpoint{2.414012in}{2.083982in}}%
\pgfpathlineto{\pgfqpoint{2.419965in}{2.083982in}}%
\pgfpathlineto{\pgfqpoint{2.421028in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.424811in}{2.092524in}}%
\pgfpathlineto{\pgfqpoint{2.429353in}{2.092524in}}%
\pgfpathlineto{\pgfqpoint{2.429744in}{2.096795in}}%
\pgfpathlineto{\pgfqpoint{2.432155in}{2.096795in}}%
\pgfpathlineto{\pgfqpoint{2.432155in}{2.098931in}}%
\pgfpathlineto{\pgfqpoint{2.433326in}{2.098931in}}%
\pgfpathlineto{\pgfqpoint{2.433370in}{2.103202in}}%
\pgfpathlineto{\pgfqpoint{2.444818in}{2.103202in}}%
\pgfpathlineto{\pgfqpoint{2.444818in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{2.451892in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{2.451892in}{2.107473in}}%
\pgfpathlineto{\pgfqpoint{2.455846in}{2.107473in}}%
\pgfpathlineto{\pgfqpoint{2.455846in}{2.109608in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{2.109608in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{2.111744in}}%
\pgfpathlineto{\pgfqpoint{2.460213in}{2.111744in}}%
\pgfpathlineto{\pgfqpoint{2.460213in}{2.113879in}}%
\pgfpathlineto{\pgfqpoint{2.466755in}{2.113879in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{2.118151in}}%
\pgfpathlineto{\pgfqpoint{2.468046in}{2.118151in}}%
\pgfpathlineto{\pgfqpoint{2.468622in}{2.122422in}}%
\pgfpathlineto{\pgfqpoint{2.473459in}{2.122422in}}%
\pgfpathlineto{\pgfqpoint{2.473459in}{2.124557in}}%
\pgfpathlineto{\pgfqpoint{2.478522in}{2.124557in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{2.128828in}}%
\pgfpathlineto{\pgfqpoint{2.480109in}{2.128828in}}%
\pgfpathlineto{\pgfqpoint{2.480683in}{2.135235in}}%
\pgfpathlineto{\pgfqpoint{2.482214in}{2.135235in}}%
\pgfpathlineto{\pgfqpoint{2.483324in}{2.139506in}}%
\pgfpathlineto{\pgfqpoint{2.486392in}{2.139506in}}%
\pgfpathlineto{\pgfqpoint{2.486392in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{2.488957in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{2.488957in}{2.143777in}}%
\pgfpathlineto{\pgfqpoint{2.491853in}{2.143777in}}%
\pgfpathlineto{\pgfqpoint{2.492523in}{2.148048in}}%
\pgfpathlineto{\pgfqpoint{2.493251in}{2.148048in}}%
\pgfpathlineto{\pgfqpoint{2.493251in}{2.150183in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{2.150183in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{2.152319in}}%
\pgfpathlineto{\pgfqpoint{2.496369in}{2.152319in}}%
\pgfpathlineto{\pgfqpoint{2.496369in}{2.154454in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{2.154454in}}%
\pgfpathlineto{\pgfqpoint{2.498094in}{2.156590in}}%
\pgfpathlineto{\pgfqpoint{2.499492in}{2.156590in}}%
\pgfpathlineto{\pgfqpoint{2.499530in}{2.160861in}}%
\pgfpathlineto{\pgfqpoint{2.504862in}{2.160861in}}%
\pgfpathlineto{\pgfqpoint{2.504862in}{2.162996in}}%
\pgfpathlineto{\pgfqpoint{2.506385in}{2.162996in}}%
\pgfpathlineto{\pgfqpoint{2.507473in}{2.169403in}}%
\pgfpathlineto{\pgfqpoint{2.508348in}{2.169403in}}%
\pgfpathlineto{\pgfqpoint{2.508920in}{2.173674in}}%
\pgfpathlineto{\pgfqpoint{2.512866in}{2.173674in}}%
\pgfpathlineto{\pgfqpoint{2.513164in}{2.177945in}}%
\pgfpathlineto{\pgfqpoint{2.514375in}{2.177945in}}%
\pgfpathlineto{\pgfqpoint{2.514476in}{2.182216in}}%
\pgfpathlineto{\pgfqpoint{2.516373in}{2.182216in}}%
\pgfpathlineto{\pgfqpoint{2.516373in}{2.184352in}}%
\pgfpathlineto{\pgfqpoint{2.517976in}{2.184352in}}%
\pgfpathlineto{\pgfqpoint{2.517976in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{2.188623in}}%
\pgfpathlineto{\pgfqpoint{2.524663in}{2.188623in}}%
\pgfpathlineto{\pgfqpoint{2.525223in}{2.197165in}}%
\pgfpathlineto{\pgfqpoint{2.525862in}{2.197165in}}%
\pgfpathlineto{\pgfqpoint{2.526907in}{2.201436in}}%
\pgfpathlineto{\pgfqpoint{2.529985in}{2.201436in}}%
\pgfpathlineto{\pgfqpoint{2.529985in}{2.203571in}}%
\pgfpathlineto{\pgfqpoint{2.531834in}{2.203571in}}%
\pgfpathlineto{\pgfqpoint{2.531974in}{2.207842in}}%
\pgfpathlineto{\pgfqpoint{2.533380in}{2.207842in}}%
\pgfpathlineto{\pgfqpoint{2.533446in}{2.212113in}}%
\pgfpathlineto{\pgfqpoint{2.535409in}{2.212113in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{2.216384in}}%
\pgfpathlineto{\pgfqpoint{2.536984in}{2.216384in}}%
\pgfpathlineto{\pgfqpoint{2.537336in}{2.220655in}}%
\pgfpathlineto{\pgfqpoint{2.539768in}{2.220655in}}%
\pgfpathlineto{\pgfqpoint{2.540799in}{2.227062in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{2.227062in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{2.229198in}}%
\pgfpathlineto{\pgfqpoint{2.544054in}{2.229198in}}%
\pgfpathlineto{\pgfqpoint{2.544054in}{2.231333in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.231333in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.233469in}}%
\pgfpathlineto{\pgfqpoint{2.549598in}{2.233469in}}%
\pgfpathlineto{\pgfqpoint{2.549598in}{2.235604in}}%
\pgfpathlineto{\pgfqpoint{2.550931in}{2.235604in}}%
\pgfpathlineto{\pgfqpoint{2.551260in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{2.554581in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{2.555230in}{2.246282in}}%
\pgfpathlineto{\pgfqpoint{2.555769in}{2.246282in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{2.250553in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{2.250553in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{2.559631in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{2.259095in}}%
\pgfpathlineto{\pgfqpoint{2.563318in}{2.259095in}}%
\pgfpathlineto{\pgfqpoint{2.563318in}{2.261230in}}%
\pgfpathlineto{\pgfqpoint{2.565073in}{2.261230in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{2.568270in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{2.569154in}{2.269772in}}%
\pgfpathlineto{\pgfqpoint{2.571206in}{2.269772in}}%
\pgfpathlineto{\pgfqpoint{2.571206in}{2.271908in}}%
\pgfpathlineto{\pgfqpoint{2.573461in}{2.271908in}}%
\pgfpathlineto{\pgfqpoint{2.573804in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{2.576436in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{2.577212in}{2.280450in}}%
\pgfpathlineto{\pgfqpoint{2.577611in}{2.280450in}}%
\pgfpathlineto{\pgfqpoint{2.578347in}{2.284721in}}%
\pgfpathlineto{\pgfqpoint{2.579954in}{2.284721in}}%
\pgfpathlineto{\pgfqpoint{2.580180in}{2.288992in}}%
\pgfpathlineto{\pgfqpoint{2.582661in}{2.288992in}}%
\pgfpathlineto{\pgfqpoint{2.583244in}{2.293263in}}%
\pgfpathlineto{\pgfqpoint{2.584499in}{2.293263in}}%
\pgfpathlineto{\pgfqpoint{2.584499in}{2.295399in}}%
\pgfpathlineto{\pgfqpoint{2.587919in}{2.295399in}}%
\pgfpathlineto{\pgfqpoint{2.588416in}{2.301805in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{2.301805in}}%
\pgfpathlineto{\pgfqpoint{2.592470in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{2.596938in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{2.597346in}{2.312483in}}%
\pgfpathlineto{\pgfqpoint{2.600604in}{2.312483in}}%
\pgfpathlineto{\pgfqpoint{2.600604in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{2.603185in}{2.321025in}}%
\pgfpathlineto{\pgfqpoint{2.606267in}{2.321025in}}%
\pgfpathlineto{\pgfqpoint{2.606858in}{2.325296in}}%
\pgfpathlineto{\pgfqpoint{2.608397in}{2.325296in}}%
\pgfpathlineto{\pgfqpoint{2.609128in}{2.329567in}}%
\pgfpathlineto{\pgfqpoint{2.611893in}{2.329567in}}%
\pgfpathlineto{\pgfqpoint{2.611893in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{2.613120in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{2.613120in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{2.616350in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{2.616350in}{2.335973in}}%
\pgfpathlineto{\pgfqpoint{2.624620in}{2.335973in}}%
\pgfpathlineto{\pgfqpoint{2.624620in}{2.338109in}}%
\pgfpathlineto{\pgfqpoint{2.626495in}{2.338109in}}%
\pgfpathlineto{\pgfqpoint{2.627443in}{2.342380in}}%
\pgfpathlineto{\pgfqpoint{2.629067in}{2.342380in}}%
\pgfpathlineto{\pgfqpoint{2.630159in}{2.346651in}}%
\pgfpathlineto{\pgfqpoint{2.630620in}{2.346651in}}%
\pgfpathlineto{\pgfqpoint{2.630620in}{2.348787in}}%
\pgfpathlineto{\pgfqpoint{2.638976in}{2.348787in}}%
\pgfpathlineto{\pgfqpoint{2.638976in}{2.350922in}}%
\pgfpathlineto{\pgfqpoint{2.643517in}{2.350922in}}%
\pgfpathlineto{\pgfqpoint{2.644385in}{2.357329in}}%
\pgfpathlineto{\pgfqpoint{2.645161in}{2.357329in}}%
\pgfpathlineto{\pgfqpoint{2.646158in}{2.361600in}}%
\pgfpathlineto{\pgfqpoint{2.650109in}{2.361600in}}%
\pgfpathlineto{\pgfqpoint{2.650393in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{2.652068in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{2.652068in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{2.659249in}{2.376548in}}%
\pgfpathlineto{\pgfqpoint{2.662195in}{2.376548in}}%
\pgfpathlineto{\pgfqpoint{2.662195in}{2.378684in}}%
\pgfpathlineto{\pgfqpoint{2.666352in}{2.378684in}}%
\pgfpathlineto{\pgfqpoint{2.666352in}{2.380819in}}%
\pgfpathlineto{\pgfqpoint{2.671330in}{2.380819in}}%
\pgfpathlineto{\pgfqpoint{2.671445in}{2.385090in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{2.385090in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{2.387226in}}%
\pgfpathlineto{\pgfqpoint{2.679358in}{2.387226in}}%
\pgfpathlineto{\pgfqpoint{2.679358in}{2.389361in}}%
\pgfpathlineto{\pgfqpoint{2.684008in}{2.389361in}}%
\pgfpathlineto{\pgfqpoint{2.684008in}{2.391497in}}%
\pgfpathlineto{\pgfqpoint{2.687080in}{2.391497in}}%
\pgfpathlineto{\pgfqpoint{2.687080in}{2.393633in}}%
\pgfpathlineto{\pgfqpoint{2.690743in}{2.393633in}}%
\pgfpathlineto{\pgfqpoint{2.690743in}{2.395768in}}%
\pgfpathlineto{\pgfqpoint{2.694730in}{2.395768in}}%
\pgfpathlineto{\pgfqpoint{2.695259in}{2.400039in}}%
\pgfpathlineto{\pgfqpoint{2.697756in}{2.400039in}}%
\pgfpathlineto{\pgfqpoint{2.697756in}{2.402175in}}%
\pgfpathlineto{\pgfqpoint{2.699736in}{2.402175in}}%
\pgfpathlineto{\pgfqpoint{2.699736in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{2.704935in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{2.705815in}{2.408581in}}%
\pgfpathlineto{\pgfqpoint{2.710115in}{2.408581in}}%
\pgfpathlineto{\pgfqpoint{2.710115in}{2.410717in}}%
\pgfpathlineto{\pgfqpoint{2.716129in}{2.410717in}}%
\pgfpathlineto{\pgfqpoint{2.717130in}{2.417123in}}%
\pgfpathlineto{\pgfqpoint{2.717611in}{2.417123in}}%
\pgfpathlineto{\pgfqpoint{2.717796in}{2.421394in}}%
\pgfpathlineto{\pgfqpoint{2.719401in}{2.421394in}}%
\pgfpathlineto{\pgfqpoint{2.720006in}{2.427801in}}%
\pgfpathlineto{\pgfqpoint{2.722004in}{2.427801in}}%
\pgfpathlineto{\pgfqpoint{2.722004in}{2.429936in}}%
\pgfpathlineto{\pgfqpoint{2.725572in}{2.429936in}}%
\pgfpathlineto{\pgfqpoint{2.725572in}{2.432072in}}%
\pgfpathlineto{\pgfqpoint{2.728309in}{2.432072in}}%
\pgfpathlineto{\pgfqpoint{2.728309in}{2.434207in}}%
\pgfpathlineto{\pgfqpoint{2.732371in}{2.434207in}}%
\pgfpathlineto{\pgfqpoint{2.732371in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{2.739614in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{2.739614in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{2.743214in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{2.743214in}{2.440614in}}%
\pgfpathlineto{\pgfqpoint{2.747145in}{2.440614in}}%
\pgfpathlineto{\pgfqpoint{2.748226in}{2.447020in}}%
\pgfpathlineto{\pgfqpoint{2.751193in}{2.447020in}}%
\pgfpathlineto{\pgfqpoint{2.751193in}{2.449156in}}%
\pgfpathlineto{\pgfqpoint{2.755381in}{2.449156in}}%
\pgfpathlineto{\pgfqpoint{2.755694in}{2.453427in}}%
\pgfpathlineto{\pgfqpoint{2.759995in}{2.453427in}}%
\pgfpathlineto{\pgfqpoint{2.759995in}{2.455563in}}%
\pgfpathlineto{\pgfqpoint{2.764790in}{2.455563in}}%
\pgfpathlineto{\pgfqpoint{2.764790in}{2.457698in}}%
\pgfpathlineto{\pgfqpoint{2.765979in}{2.457698in}}%
\pgfpathlineto{\pgfqpoint{2.765979in}{2.459834in}}%
\pgfpathlineto{\pgfqpoint{2.774499in}{2.459834in}}%
\pgfpathlineto{\pgfqpoint{2.774499in}{2.461969in}}%
\pgfpathlineto{\pgfqpoint{2.775961in}{2.461969in}}%
\pgfpathlineto{\pgfqpoint{2.775961in}{2.464105in}}%
\pgfpathlineto{\pgfqpoint{2.781487in}{2.464105in}}%
\pgfpathlineto{\pgfqpoint{2.781487in}{2.466240in}}%
\pgfpathlineto{\pgfqpoint{2.784948in}{2.466240in}}%
\pgfpathlineto{\pgfqpoint{2.785081in}{2.470511in}}%
\pgfpathlineto{\pgfqpoint{2.787368in}{2.470511in}}%
\pgfpathlineto{\pgfqpoint{2.787368in}{2.472647in}}%
\pgfpathlineto{\pgfqpoint{2.789750in}{2.472647in}}%
\pgfpathlineto{\pgfqpoint{2.789750in}{2.474782in}}%
\pgfpathlineto{\pgfqpoint{2.791174in}{2.474782in}}%
\pgfpathlineto{\pgfqpoint{2.791174in}{2.476918in}}%
\pgfpathlineto{\pgfqpoint{2.793256in}{2.476918in}}%
\pgfpathlineto{\pgfqpoint{2.793256in}{2.479053in}}%
\pgfpathlineto{\pgfqpoint{2.794694in}{2.479053in}}%
\pgfpathlineto{\pgfqpoint{2.794855in}{2.483324in}}%
\pgfpathlineto{\pgfqpoint{2.804510in}{2.483324in}}%
\pgfpathlineto{\pgfqpoint{2.804510in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{2.805669in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{2.805669in}{2.487595in}}%
\pgfpathlineto{\pgfqpoint{2.808146in}{2.487595in}}%
\pgfpathlineto{\pgfqpoint{2.808146in}{2.489731in}}%
\pgfpathlineto{\pgfqpoint{2.813711in}{2.489731in}}%
\pgfpathlineto{\pgfqpoint{2.813711in}{2.491866in}}%
\pgfpathlineto{\pgfqpoint{2.818965in}{2.491866in}}%
\pgfpathlineto{\pgfqpoint{2.818965in}{2.494002in}}%
\pgfpathlineto{\pgfqpoint{2.821052in}{2.494002in}}%
\pgfpathlineto{\pgfqpoint{2.821122in}{2.498273in}}%
\pgfpathlineto{\pgfqpoint{2.826380in}{2.498273in}}%
\pgfpathlineto{\pgfqpoint{2.827144in}{2.502544in}}%
\pgfpathlineto{\pgfqpoint{2.828259in}{2.502544in}}%
\pgfpathlineto{\pgfqpoint{2.828259in}{2.504680in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{2.504680in}}%
\pgfpathlineto{\pgfqpoint{2.834008in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{2.835713in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{2.835875in}{2.513222in}}%
\pgfpathlineto{\pgfqpoint{2.836874in}{2.513222in}}%
\pgfpathlineto{\pgfqpoint{2.836874in}{2.515357in}}%
\pgfpathlineto{\pgfqpoint{2.839800in}{2.515357in}}%
\pgfpathlineto{\pgfqpoint{2.839800in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{2.843689in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{2.844232in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{2.845214in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{2.845214in}{2.523899in}}%
\pgfpathlineto{\pgfqpoint{2.847409in}{2.523899in}}%
\pgfpathlineto{\pgfqpoint{2.847409in}{2.526035in}}%
\pgfpathlineto{\pgfqpoint{2.848584in}{2.526035in}}%
\pgfpathlineto{\pgfqpoint{2.848584in}{2.528170in}}%
\pgfpathlineto{\pgfqpoint{2.855780in}{2.528170in}}%
\pgfpathlineto{\pgfqpoint{2.855780in}{2.530306in}}%
\pgfpathlineto{\pgfqpoint{2.857690in}{2.530306in}}%
\pgfpathlineto{\pgfqpoint{2.857690in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{2.859160in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{2.859160in}{2.534577in}}%
\pgfpathlineto{\pgfqpoint{2.865656in}{2.534577in}}%
\pgfpathlineto{\pgfqpoint{2.865656in}{2.536712in}}%
\pgfpathlineto{\pgfqpoint{2.867406in}{2.536712in}}%
\pgfpathlineto{\pgfqpoint{2.867406in}{2.538848in}}%
\pgfpathlineto{\pgfqpoint{2.873252in}{2.538848in}}%
\pgfpathlineto{\pgfqpoint{2.873252in}{2.540983in}}%
\pgfpathlineto{\pgfqpoint{2.877381in}{2.540983in}}%
\pgfpathlineto{\pgfqpoint{2.877381in}{2.543119in}}%
\pgfpathlineto{\pgfqpoint{2.879503in}{2.543119in}}%
\pgfpathlineto{\pgfqpoint{2.879503in}{2.545254in}}%
\pgfpathlineto{\pgfqpoint{2.883316in}{2.545254in}}%
\pgfpathlineto{\pgfqpoint{2.884177in}{2.553796in}}%
\pgfpathlineto{\pgfqpoint{2.884788in}{2.553796in}}%
\pgfpathlineto{\pgfqpoint{2.885785in}{2.560203in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{2.560203in}}%
\pgfpathlineto{\pgfqpoint{2.886876in}{2.562339in}}%
\pgfpathlineto{\pgfqpoint{2.888755in}{2.562339in}}%
\pgfpathlineto{\pgfqpoint{2.888755in}{2.564474in}}%
\pgfpathlineto{\pgfqpoint{2.894075in}{2.564474in}}%
\pgfpathlineto{\pgfqpoint{2.895034in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{2.570881in}}%
\pgfpathlineto{\pgfqpoint{2.899494in}{2.570881in}}%
\pgfpathlineto{\pgfqpoint{2.899804in}{2.575152in}}%
\pgfpathlineto{\pgfqpoint{2.900812in}{2.575152in}}%
\pgfpathlineto{\pgfqpoint{2.900812in}{2.577287in}}%
\pgfpathlineto{\pgfqpoint{2.903439in}{2.577287in}}%
\pgfpathlineto{\pgfqpoint{2.904546in}{2.581558in}}%
\pgfpathlineto{\pgfqpoint{2.905019in}{2.581558in}}%
\pgfpathlineto{\pgfqpoint{2.905019in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{2.907389in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{2.907389in}{2.585829in}}%
\pgfpathlineto{\pgfqpoint{2.912701in}{2.585829in}}%
\pgfpathlineto{\pgfqpoint{2.912701in}{2.587965in}}%
\pgfpathlineto{\pgfqpoint{2.914477in}{2.587965in}}%
\pgfpathlineto{\pgfqpoint{2.914477in}{2.590100in}}%
\pgfpathlineto{\pgfqpoint{2.916491in}{2.590100in}}%
\pgfpathlineto{\pgfqpoint{2.916491in}{2.592236in}}%
\pgfpathlineto{\pgfqpoint{2.918055in}{2.592236in}}%
\pgfpathlineto{\pgfqpoint{2.918055in}{2.594371in}}%
\pgfpathlineto{\pgfqpoint{2.927894in}{2.594371in}}%
\pgfpathlineto{\pgfqpoint{2.927894in}{2.596507in}}%
\pgfpathlineto{\pgfqpoint{2.930114in}{2.596507in}}%
\pgfpathlineto{\pgfqpoint{2.930114in}{2.598642in}}%
\pgfpathlineto{\pgfqpoint{2.939756in}{2.598642in}}%
\pgfpathlineto{\pgfqpoint{2.939756in}{2.600778in}}%
\pgfpathlineto{\pgfqpoint{2.944192in}{2.600778in}}%
\pgfpathlineto{\pgfqpoint{2.944192in}{2.602913in}}%
\pgfpathlineto{\pgfqpoint{2.945979in}{2.602913in}}%
\pgfpathlineto{\pgfqpoint{2.945979in}{2.605049in}}%
\pgfpathlineto{\pgfqpoint{2.947790in}{2.605049in}}%
\pgfpathlineto{\pgfqpoint{2.947790in}{2.607184in}}%
\pgfpathlineto{\pgfqpoint{2.948921in}{2.607184in}}%
\pgfpathlineto{\pgfqpoint{2.948921in}{2.609320in}}%
\pgfpathlineto{\pgfqpoint{2.957249in}{2.609320in}}%
\pgfpathlineto{\pgfqpoint{2.957249in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{2.962914in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{2.962914in}{2.613591in}}%
\pgfpathlineto{\pgfqpoint{2.965669in}{2.613591in}}%
\pgfpathlineto{\pgfqpoint{2.965669in}{2.615727in}}%
\pgfpathlineto{\pgfqpoint{2.967366in}{2.615727in}}%
\pgfpathlineto{\pgfqpoint{2.967366in}{2.617862in}}%
\pgfpathlineto{\pgfqpoint{2.971795in}{2.617862in}}%
\pgfpathlineto{\pgfqpoint{2.971795in}{2.619998in}}%
\pgfpathlineto{\pgfqpoint{2.974716in}{2.619998in}}%
\pgfpathlineto{\pgfqpoint{2.974716in}{2.622133in}}%
\pgfpathlineto{\pgfqpoint{2.979296in}{2.622133in}}%
\pgfpathlineto{\pgfqpoint{2.979296in}{2.624269in}}%
\pgfpathlineto{\pgfqpoint{2.980422in}{2.624269in}}%
\pgfpathlineto{\pgfqpoint{2.980422in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{2.983804in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{2.984070in}{2.630675in}}%
\pgfpathlineto{\pgfqpoint{2.996200in}{2.630675in}}%
\pgfpathlineto{\pgfqpoint{2.996200in}{2.632811in}}%
\pgfpathlineto{\pgfqpoint{3.002588in}{2.632811in}}%
\pgfpathlineto{\pgfqpoint{3.002588in}{2.634946in}}%
\pgfpathlineto{\pgfqpoint{3.009151in}{2.634946in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.639217in}}%
\pgfpathlineto{\pgfqpoint{3.017257in}{2.639217in}}%
\pgfpathlineto{\pgfqpoint{3.017257in}{2.641353in}}%
\pgfpathlineto{\pgfqpoint{3.018651in}{2.641353in}}%
\pgfpathlineto{\pgfqpoint{3.018651in}{2.643488in}}%
\pgfpathlineto{\pgfqpoint{3.020659in}{2.643488in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{2.647759in}}%
\pgfpathlineto{\pgfqpoint{3.028134in}{2.647759in}}%
\pgfpathlineto{\pgfqpoint{3.028134in}{2.649895in}}%
\pgfpathlineto{\pgfqpoint{3.031577in}{2.649895in}}%
\pgfpathlineto{\pgfqpoint{3.031577in}{2.652030in}}%
\pgfpathlineto{\pgfqpoint{3.034755in}{2.652030in}}%
\pgfpathlineto{\pgfqpoint{3.035599in}{2.656301in}}%
\pgfpathlineto{\pgfqpoint{3.042347in}{2.656301in}}%
\pgfpathlineto{\pgfqpoint{3.042347in}{2.658437in}}%
\pgfpathlineto{\pgfqpoint{3.045317in}{2.658437in}}%
\pgfpathlineto{\pgfqpoint{3.046370in}{2.662708in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{2.662708in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{2.664843in}}%
\pgfpathlineto{\pgfqpoint{3.048551in}{2.664843in}}%
\pgfpathlineto{\pgfqpoint{3.049294in}{2.669114in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{2.669114in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{2.671250in}}%
\pgfpathlineto{\pgfqpoint{3.054251in}{2.671250in}}%
\pgfpathlineto{\pgfqpoint{3.054251in}{2.673386in}}%
\pgfpathlineto{\pgfqpoint{3.056753in}{2.673386in}}%
\pgfpathlineto{\pgfqpoint{3.056753in}{2.675521in}}%
\pgfpathlineto{\pgfqpoint{3.060843in}{2.675521in}}%
\pgfpathlineto{\pgfqpoint{3.060843in}{2.677657in}}%
\pgfpathlineto{\pgfqpoint{3.063218in}{2.677657in}}%
\pgfpathlineto{\pgfqpoint{3.064071in}{2.681928in}}%
\pgfpathlineto{\pgfqpoint{3.071109in}{2.681928in}}%
\pgfpathlineto{\pgfqpoint{3.071109in}{2.684063in}}%
\pgfpathlineto{\pgfqpoint{3.074630in}{2.684063in}}%
\pgfpathlineto{\pgfqpoint{3.074630in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{3.078054in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{3.078054in}{2.688334in}}%
\pgfpathlineto{\pgfqpoint{3.080926in}{2.688334in}}%
\pgfpathlineto{\pgfqpoint{3.080926in}{2.690470in}}%
\pgfpathlineto{\pgfqpoint{3.084337in}{2.690470in}}%
\pgfpathlineto{\pgfqpoint{3.084337in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{3.087432in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{3.087432in}{2.694741in}}%
\pgfpathlineto{\pgfqpoint{3.091672in}{2.694741in}}%
\pgfpathlineto{\pgfqpoint{3.091672in}{2.696876in}}%
\pgfpathlineto{\pgfqpoint{3.093667in}{2.696876in}}%
\pgfpathlineto{\pgfqpoint{3.093667in}{2.699012in}}%
\pgfpathlineto{\pgfqpoint{3.097254in}{2.699012in}}%
\pgfpathlineto{\pgfqpoint{3.097254in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{3.098842in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{3.099542in}{2.705418in}}%
\pgfpathlineto{\pgfqpoint{3.109220in}{2.705418in}}%
\pgfpathlineto{\pgfqpoint{3.109220in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{3.116115in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{3.116115in}{2.709689in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.709689in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{3.121917in}{2.716096in}}%
\pgfpathlineto{\pgfqpoint{3.126016in}{2.716096in}}%
\pgfpathlineto{\pgfqpoint{3.126016in}{2.718231in}}%
\pgfpathlineto{\pgfqpoint{3.127642in}{2.718231in}}%
\pgfpathlineto{\pgfqpoint{3.127642in}{2.720367in}}%
\pgfpathlineto{\pgfqpoint{3.132080in}{2.720367in}}%
\pgfpathlineto{\pgfqpoint{3.132080in}{2.722502in}}%
\pgfpathlineto{\pgfqpoint{3.136961in}{2.722502in}}%
\pgfpathlineto{\pgfqpoint{3.137975in}{2.726774in}}%
\pgfpathlineto{\pgfqpoint{3.141545in}{2.726774in}}%
\pgfpathlineto{\pgfqpoint{3.141545in}{2.728909in}}%
\pgfpathlineto{\pgfqpoint{3.144801in}{2.728909in}}%
\pgfpathlineto{\pgfqpoint{3.144994in}{2.733180in}}%
\pgfpathlineto{\pgfqpoint{3.146863in}{2.733180in}}%
\pgfpathlineto{\pgfqpoint{3.146863in}{2.735316in}}%
\pgfpathlineto{\pgfqpoint{3.157802in}{2.735316in}}%
\pgfpathlineto{\pgfqpoint{3.158749in}{2.739587in}}%
\pgfpathlineto{\pgfqpoint{3.159450in}{2.739587in}}%
\pgfpathlineto{\pgfqpoint{3.159450in}{2.741722in}}%
\pgfpathlineto{\pgfqpoint{3.160988in}{2.741722in}}%
\pgfpathlineto{\pgfqpoint{3.160988in}{2.743858in}}%
\pgfpathlineto{\pgfqpoint{3.166184in}{2.743858in}}%
\pgfpathlineto{\pgfqpoint{3.166389in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{3.171704in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{3.171704in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{3.178870in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{3.178870in}{2.752400in}}%
\pgfpathlineto{\pgfqpoint{3.182779in}{2.752400in}}%
\pgfpathlineto{\pgfqpoint{3.182779in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{3.198205in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{3.198205in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{3.202509in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{3.202509in}{2.758806in}}%
\pgfpathlineto{\pgfqpoint{3.205161in}{2.758806in}}%
\pgfpathlineto{\pgfqpoint{3.205493in}{2.765213in}}%
\pgfpathlineto{\pgfqpoint{3.206929in}{2.765213in}}%
\pgfpathlineto{\pgfqpoint{3.206929in}{2.767348in}}%
\pgfpathlineto{\pgfqpoint{3.209377in}{2.767348in}}%
\pgfpathlineto{\pgfqpoint{3.209377in}{2.769484in}}%
\pgfpathlineto{\pgfqpoint{3.211465in}{2.769484in}}%
\pgfpathlineto{\pgfqpoint{3.212277in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{3.222671in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{3.223278in}{2.778026in}}%
\pgfpathlineto{\pgfqpoint{3.240091in}{2.778026in}}%
\pgfpathlineto{\pgfqpoint{3.240091in}{2.780161in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{2.780161in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{2.782297in}}%
\pgfpathlineto{\pgfqpoint{3.257851in}{2.782297in}}%
\pgfpathlineto{\pgfqpoint{3.257851in}{2.784433in}}%
\pgfpathlineto{\pgfqpoint{3.259540in}{2.784433in}}%
\pgfpathlineto{\pgfqpoint{3.260095in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{3.263776in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{3.263776in}{2.790839in}}%
\pgfpathlineto{\pgfqpoint{3.265114in}{2.790839in}}%
\pgfpathlineto{\pgfqpoint{3.265114in}{2.792975in}}%
\pgfpathlineto{\pgfqpoint{3.278622in}{2.792975in}}%
\pgfpathlineto{\pgfqpoint{3.278622in}{2.795110in}}%
\pgfpathlineto{\pgfqpoint{3.289973in}{2.795110in}}%
\pgfpathlineto{\pgfqpoint{3.290013in}{2.799381in}}%
\pgfpathlineto{\pgfqpoint{3.295923in}{2.799381in}}%
\pgfpathlineto{\pgfqpoint{3.295923in}{2.801517in}}%
\pgfpathlineto{\pgfqpoint{3.305304in}{2.801517in}}%
\pgfpathlineto{\pgfqpoint{3.305304in}{2.803652in}}%
\pgfpathlineto{\pgfqpoint{3.311638in}{2.803652in}}%
\pgfpathlineto{\pgfqpoint{3.312239in}{2.807923in}}%
\pgfpathlineto{\pgfqpoint{3.314259in}{2.807923in}}%
\pgfpathlineto{\pgfqpoint{3.314259in}{2.810059in}}%
\pgfpathlineto{\pgfqpoint{3.317306in}{2.810059in}}%
\pgfpathlineto{\pgfqpoint{3.317306in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{3.324847in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{3.324847in}{2.814330in}}%
\pgfpathlineto{\pgfqpoint{3.327818in}{2.814330in}}%
\pgfpathlineto{\pgfqpoint{3.328433in}{2.818601in}}%
\pgfpathlineto{\pgfqpoint{3.331519in}{2.818601in}}%
\pgfpathlineto{\pgfqpoint{3.331519in}{2.820736in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{2.820736in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{2.822872in}}%
\pgfpathlineto{\pgfqpoint{3.335303in}{2.822872in}}%
\pgfpathlineto{\pgfqpoint{3.335303in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{3.338110in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{3.338610in}{2.829278in}}%
\pgfpathlineto{\pgfqpoint{3.341976in}{2.829278in}}%
\pgfpathlineto{\pgfqpoint{3.341976in}{2.831414in}}%
\pgfpathlineto{\pgfqpoint{3.344762in}{2.831414in}}%
\pgfpathlineto{\pgfqpoint{3.344762in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{3.347303in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{3.348052in}{2.839956in}}%
\pgfpathlineto{\pgfqpoint{3.353877in}{2.839956in}}%
\pgfpathlineto{\pgfqpoint{3.353877in}{2.842092in}}%
\pgfpathlineto{\pgfqpoint{3.356753in}{2.842092in}}%
\pgfpathlineto{\pgfqpoint{3.356753in}{2.844227in}}%
\pgfpathlineto{\pgfqpoint{3.360542in}{2.844227in}}%
\pgfpathlineto{\pgfqpoint{3.360542in}{2.846363in}}%
\pgfpathlineto{\pgfqpoint{3.362035in}{2.846363in}}%
\pgfpathlineto{\pgfqpoint{3.362035in}{2.848498in}}%
\pgfpathlineto{\pgfqpoint{3.368615in}{2.848498in}}%
\pgfpathlineto{\pgfqpoint{3.369678in}{2.852769in}}%
\pgfpathlineto{\pgfqpoint{3.370944in}{2.852769in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{2.857040in}}%
\pgfpathlineto{\pgfqpoint{3.373166in}{2.857040in}}%
\pgfpathlineto{\pgfqpoint{3.373166in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{3.376891in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{3.376891in}{2.861311in}}%
\pgfpathlineto{\pgfqpoint{3.381547in}{2.861311in}}%
\pgfpathlineto{\pgfqpoint{3.381547in}{2.863447in}}%
\pgfpathlineto{\pgfqpoint{3.382731in}{2.863447in}}%
\pgfpathlineto{\pgfqpoint{3.382731in}{2.865582in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{2.865582in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{2.867718in}}%
\pgfpathlineto{\pgfqpoint{3.392080in}{2.867718in}}%
\pgfpathlineto{\pgfqpoint{3.393076in}{2.871989in}}%
\pgfpathlineto{\pgfqpoint{3.396346in}{2.871989in}}%
\pgfpathlineto{\pgfqpoint{3.396346in}{2.874124in}}%
\pgfpathlineto{\pgfqpoint{3.400016in}{2.874124in}}%
\pgfpathlineto{\pgfqpoint{3.400016in}{2.876260in}}%
\pgfpathlineto{\pgfqpoint{3.405902in}{2.876260in}}%
\pgfpathlineto{\pgfqpoint{3.405902in}{2.878395in}}%
\pgfpathlineto{\pgfqpoint{3.419438in}{2.878395in}}%
\pgfpathlineto{\pgfqpoint{3.420309in}{2.882666in}}%
\pgfpathlineto{\pgfqpoint{3.427496in}{2.882666in}}%
\pgfpathlineto{\pgfqpoint{3.428241in}{2.886937in}}%
\pgfpathlineto{\pgfqpoint{3.431082in}{2.886937in}}%
\pgfpathlineto{\pgfqpoint{3.431082in}{2.889073in}}%
\pgfpathlineto{\pgfqpoint{3.437179in}{2.889073in}}%
\pgfpathlineto{\pgfqpoint{3.437179in}{2.891208in}}%
\pgfpathlineto{\pgfqpoint{3.449335in}{2.891208in}}%
\pgfpathlineto{\pgfqpoint{3.449335in}{2.893344in}}%
\pgfpathlineto{\pgfqpoint{3.455567in}{2.893344in}}%
\pgfpathlineto{\pgfqpoint{3.455567in}{2.895480in}}%
\pgfpathlineto{\pgfqpoint{3.461867in}{2.895480in}}%
\pgfpathlineto{\pgfqpoint{3.461867in}{2.897615in}}%
\pgfpathlineto{\pgfqpoint{3.467200in}{2.897615in}}%
\pgfpathlineto{\pgfqpoint{3.467529in}{2.901886in}}%
\pgfpathlineto{\pgfqpoint{3.468834in}{2.901886in}}%
\pgfpathlineto{\pgfqpoint{3.468834in}{2.904022in}}%
\pgfpathlineto{\pgfqpoint{3.472315in}{2.904022in}}%
\pgfpathlineto{\pgfqpoint{3.472315in}{2.906157in}}%
\pgfpathlineto{\pgfqpoint{3.482434in}{2.906157in}}%
\pgfpathlineto{\pgfqpoint{3.482434in}{2.908293in}}%
\pgfpathlineto{\pgfqpoint{3.486494in}{2.908293in}}%
\pgfpathlineto{\pgfqpoint{3.487037in}{2.912564in}}%
\pgfpathlineto{\pgfqpoint{3.488880in}{2.912564in}}%
\pgfpathlineto{\pgfqpoint{3.488880in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{3.494270in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{3.494270in}{2.916835in}}%
\pgfpathlineto{\pgfqpoint{3.499979in}{2.916835in}}%
\pgfpathlineto{\pgfqpoint{3.499979in}{2.918970in}}%
\pgfpathlineto{\pgfqpoint{3.502439in}{2.918970in}}%
\pgfpathlineto{\pgfqpoint{3.502439in}{2.921106in}}%
\pgfpathlineto{\pgfqpoint{3.511134in}{2.921106in}}%
\pgfpathlineto{\pgfqpoint{3.511134in}{2.923241in}}%
\pgfpathlineto{\pgfqpoint{3.514840in}{2.923241in}}%
\pgfpathlineto{\pgfqpoint{3.515436in}{2.927512in}}%
\pgfpathlineto{\pgfqpoint{3.519616in}{2.927512in}}%
\pgfpathlineto{\pgfqpoint{3.519616in}{2.929648in}}%
\pgfpathlineto{\pgfqpoint{3.523223in}{2.929648in}}%
\pgfpathlineto{\pgfqpoint{3.523223in}{2.931783in}}%
\pgfpathlineto{\pgfqpoint{3.529267in}{2.931783in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{2.936054in}}%
\pgfpathlineto{\pgfqpoint{3.538882in}{2.936054in}}%
\pgfpathlineto{\pgfqpoint{3.538882in}{2.938190in}}%
\pgfpathlineto{\pgfqpoint{3.543225in}{2.938190in}}%
\pgfpathlineto{\pgfqpoint{3.543225in}{2.940325in}}%
\pgfpathlineto{\pgfqpoint{3.558645in}{2.940325in}}%
\pgfpathlineto{\pgfqpoint{3.559488in}{2.944596in}}%
\pgfpathlineto{\pgfqpoint{3.589494in}{2.944596in}}%
\pgfpathlineto{\pgfqpoint{3.589494in}{2.946732in}}%
\pgfpathlineto{\pgfqpoint{3.593974in}{2.946732in}}%
\pgfpathlineto{\pgfqpoint{3.593974in}{2.948868in}}%
\pgfpathlineto{\pgfqpoint{3.608682in}{2.948868in}}%
\pgfpathlineto{\pgfqpoint{3.608682in}{2.951003in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{2.951003in}}%
\pgfpathlineto{\pgfqpoint{3.612364in}{2.953139in}}%
\pgfpathlineto{\pgfqpoint{3.621399in}{2.953139in}}%
\pgfpathlineto{\pgfqpoint{3.621399in}{2.955274in}}%
\pgfpathlineto{\pgfqpoint{3.622586in}{2.955274in}}%
\pgfpathlineto{\pgfqpoint{3.622586in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{3.627113in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{3.627113in}{2.959545in}}%
\pgfpathlineto{\pgfqpoint{3.631643in}{2.959545in}}%
\pgfpathlineto{\pgfqpoint{3.631643in}{2.961681in}}%
\pgfpathlineto{\pgfqpoint{3.633375in}{2.961681in}}%
\pgfpathlineto{\pgfqpoint{3.633375in}{2.963816in}}%
\pgfpathlineto{\pgfqpoint{3.640665in}{2.963816in}}%
\pgfpathlineto{\pgfqpoint{3.640665in}{2.965952in}}%
\pgfpathlineto{\pgfqpoint{3.650968in}{2.965952in}}%
\pgfpathlineto{\pgfqpoint{3.650968in}{2.968087in}}%
\pgfpathlineto{\pgfqpoint{3.655745in}{2.968087in}}%
\pgfpathlineto{\pgfqpoint{3.655745in}{2.970223in}}%
\pgfpathlineto{\pgfqpoint{3.657270in}{2.970223in}}%
\pgfpathlineto{\pgfqpoint{3.657270in}{2.972358in}}%
\pgfpathlineto{\pgfqpoint{3.661741in}{2.972358in}}%
\pgfpathlineto{\pgfqpoint{3.661741in}{2.974494in}}%
\pgfpathlineto{\pgfqpoint{3.669518in}{2.974494in}}%
\pgfpathlineto{\pgfqpoint{3.669518in}{2.976629in}}%
\pgfpathlineto{\pgfqpoint{3.675743in}{2.976629in}}%
\pgfpathlineto{\pgfqpoint{3.675743in}{2.978765in}}%
\pgfpathlineto{\pgfqpoint{3.677295in}{2.978765in}}%
\pgfpathlineto{\pgfqpoint{3.677295in}{2.980900in}}%
\pgfpathlineto{\pgfqpoint{3.684250in}{2.980900in}}%
\pgfpathlineto{\pgfqpoint{3.684250in}{2.983036in}}%
\pgfpathlineto{\pgfqpoint{3.691387in}{2.983036in}}%
\pgfpathlineto{\pgfqpoint{3.691387in}{2.985171in}}%
\pgfpathlineto{\pgfqpoint{3.701821in}{2.985171in}}%
\pgfpathlineto{\pgfqpoint{3.702364in}{2.989442in}}%
\pgfpathlineto{\pgfqpoint{3.705733in}{2.989442in}}%
\pgfpathlineto{\pgfqpoint{3.705733in}{2.991578in}}%
\pgfpathlineto{\pgfqpoint{3.707474in}{2.991578in}}%
\pgfpathlineto{\pgfqpoint{3.707474in}{2.993713in}}%
\pgfpathlineto{\pgfqpoint{3.710531in}{2.993713in}}%
\pgfpathlineto{\pgfqpoint{3.710531in}{2.995849in}}%
\pgfpathlineto{\pgfqpoint{3.716897in}{2.995849in}}%
\pgfpathlineto{\pgfqpoint{3.716897in}{2.997984in}}%
\pgfpathlineto{\pgfqpoint{3.723537in}{2.997984in}}%
\pgfpathlineto{\pgfqpoint{3.724535in}{3.004391in}}%
\pgfpathlineto{\pgfqpoint{3.743959in}{3.004391in}}%
\pgfpathlineto{\pgfqpoint{3.743959in}{3.006527in}}%
\pgfpathlineto{\pgfqpoint{3.750495in}{3.006527in}}%
\pgfpathlineto{\pgfqpoint{3.750710in}{3.010798in}}%
\pgfpathlineto{\pgfqpoint{3.752095in}{3.010798in}}%
\pgfpathlineto{\pgfqpoint{3.752095in}{3.012933in}}%
\pgfpathlineto{\pgfqpoint{3.761648in}{3.012933in}}%
\pgfpathlineto{\pgfqpoint{3.761648in}{3.015069in}}%
\pgfpathlineto{\pgfqpoint{3.773031in}{3.015069in}}%
\pgfpathlineto{\pgfqpoint{3.773125in}{3.019340in}}%
\pgfpathlineto{\pgfqpoint{3.787803in}{3.019340in}}%
\pgfpathlineto{\pgfqpoint{3.787803in}{3.021475in}}%
\pgfpathlineto{\pgfqpoint{3.796055in}{3.021475in}}%
\pgfpathlineto{\pgfqpoint{3.796055in}{3.023611in}}%
\pgfpathlineto{\pgfqpoint{3.798812in}{3.023611in}}%
\pgfpathlineto{\pgfqpoint{3.798946in}{3.027882in}}%
\pgfpathlineto{\pgfqpoint{3.808919in}{3.027882in}}%
\pgfpathlineto{\pgfqpoint{3.808919in}{3.030017in}}%
\pgfpathlineto{\pgfqpoint{3.814027in}{3.030017in}}%
\pgfpathlineto{\pgfqpoint{3.814027in}{3.032153in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{3.032153in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{3.034288in}}%
\pgfpathlineto{\pgfqpoint{3.842519in}{3.034288in}}%
\pgfpathlineto{\pgfqpoint{3.843200in}{3.038559in}}%
\pgfpathlineto{\pgfqpoint{3.845583in}{3.038559in}}%
\pgfpathlineto{\pgfqpoint{3.845583in}{3.040695in}}%
\pgfpathlineto{\pgfqpoint{3.851454in}{3.040695in}}%
\pgfpathlineto{\pgfqpoint{3.851454in}{3.042830in}}%
\pgfpathlineto{\pgfqpoint{3.857158in}{3.042830in}}%
\pgfpathlineto{\pgfqpoint{3.857158in}{3.044966in}}%
\pgfpathlineto{\pgfqpoint{3.862144in}{3.044966in}}%
\pgfpathlineto{\pgfqpoint{3.862144in}{3.047101in}}%
\pgfpathlineto{\pgfqpoint{3.865127in}{3.047101in}}%
\pgfpathlineto{\pgfqpoint{3.865127in}{3.049237in}}%
\pgfpathlineto{\pgfqpoint{3.881393in}{3.049237in}}%
\pgfpathlineto{\pgfqpoint{3.881393in}{3.051372in}}%
\pgfpathlineto{\pgfqpoint{3.884015in}{3.051372in}}%
\pgfpathlineto{\pgfqpoint{3.884015in}{3.053508in}}%
\pgfpathlineto{\pgfqpoint{3.895652in}{3.053508in}}%
\pgfpathlineto{\pgfqpoint{3.895652in}{3.055643in}}%
\pgfpathlineto{\pgfqpoint{3.897197in}{3.055643in}}%
\pgfpathlineto{\pgfqpoint{3.897197in}{3.057779in}}%
\pgfpathlineto{\pgfqpoint{3.912971in}{3.057779in}}%
\pgfpathlineto{\pgfqpoint{3.912971in}{3.059915in}}%
\pgfpathlineto{\pgfqpoint{3.925563in}{3.059915in}}%
\pgfpathlineto{\pgfqpoint{3.925563in}{3.062050in}}%
\pgfpathlineto{\pgfqpoint{3.931507in}{3.062050in}}%
\pgfpathlineto{\pgfqpoint{3.931507in}{3.064186in}}%
\pgfpathlineto{\pgfqpoint{3.942050in}{3.064186in}}%
\pgfpathlineto{\pgfqpoint{3.942050in}{3.066321in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{3.066321in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{3.068457in}}%
\pgfpathlineto{\pgfqpoint{3.972711in}{3.068457in}}%
\pgfpathlineto{\pgfqpoint{3.972711in}{3.070592in}}%
\pgfpathlineto{\pgfqpoint{4.000886in}{3.070592in}}%
\pgfpathlineto{\pgfqpoint{4.000886in}{3.072728in}}%
\pgfpathlineto{\pgfqpoint{4.002448in}{3.072728in}}%
\pgfpathlineto{\pgfqpoint{4.002448in}{3.074863in}}%
\pgfpathlineto{\pgfqpoint{4.005729in}{3.074863in}}%
\pgfpathlineto{\pgfqpoint{4.006757in}{3.079134in}}%
\pgfpathlineto{\pgfqpoint{4.029008in}{3.079134in}}%
\pgfpathlineto{\pgfqpoint{4.029008in}{3.081270in}}%
\pgfpathlineto{\pgfqpoint{4.039851in}{3.081270in}}%
\pgfpathlineto{\pgfqpoint{4.039851in}{3.083405in}}%
\pgfpathlineto{\pgfqpoint{4.057880in}{3.083405in}}%
\pgfpathlineto{\pgfqpoint{4.057880in}{3.085541in}}%
\pgfpathlineto{\pgfqpoint{4.060800in}{3.085541in}}%
\pgfpathlineto{\pgfqpoint{4.061533in}{3.089812in}}%
\pgfpathlineto{\pgfqpoint{4.072670in}{3.089812in}}%
\pgfpathlineto{\pgfqpoint{4.073135in}{3.094083in}}%
\pgfpathlineto{\pgfqpoint{4.074325in}{3.094083in}}%
\pgfpathlineto{\pgfqpoint{4.074325in}{3.096218in}}%
\pgfpathlineto{\pgfqpoint{4.120771in}{3.096218in}}%
\pgfpathlineto{\pgfqpoint{4.120771in}{3.098354in}}%
\pgfpathlineto{\pgfqpoint{4.124127in}{3.098354in}}%
\pgfpathlineto{\pgfqpoint{4.124127in}{3.100489in}}%
\pgfpathlineto{\pgfqpoint{4.153779in}{3.100489in}}%
\pgfpathlineto{\pgfqpoint{4.153779in}{3.102625in}}%
\pgfpathlineto{\pgfqpoint{4.165944in}{3.102625in}}%
\pgfpathlineto{\pgfqpoint{4.165944in}{3.104760in}}%
\pgfpathlineto{\pgfqpoint{4.174624in}{3.104760in}}%
\pgfpathlineto{\pgfqpoint{4.175090in}{3.109031in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.109031in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.111167in}}%
\pgfpathlineto{\pgfqpoint{4.232002in}{3.111167in}}%
\pgfpathlineto{\pgfqpoint{4.232002in}{3.113302in}}%
\pgfpathlineto{\pgfqpoint{4.235872in}{3.113302in}}%
\pgfpathlineto{\pgfqpoint{4.235872in}{3.115438in}}%
\pgfpathlineto{\pgfqpoint{4.334042in}{3.115438in}}%
\pgfpathlineto{\pgfqpoint{4.334042in}{3.117574in}}%
\pgfpathlineto{\pgfqpoint{4.337716in}{3.117574in}}%
\pgfpathlineto{\pgfqpoint{4.337716in}{3.119709in}}%
\pgfpathlineto{\pgfqpoint{4.363633in}{3.119709in}}%
\pgfpathlineto{\pgfqpoint{4.363633in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{4.445682in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{4.445682in}{3.123980in}}%
\pgfpathlineto{\pgfqpoint{4.459521in}{3.123980in}}%
\pgfpathlineto{\pgfqpoint{4.459521in}{3.126116in}}%
\pgfpathlineto{\pgfqpoint{4.484407in}{3.126116in}}%
\pgfpathlineto{\pgfqpoint{4.484407in}{3.128251in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{3.128251in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{3.130387in}}%
\pgfpathlineto{\pgfqpoint{4.593158in}{3.130387in}}%
\pgfpathlineto{\pgfqpoint{4.593158in}{3.132522in}}%
\pgfpathlineto{\pgfqpoint{4.600725in}{3.132522in}}%
\pgfpathlineto{\pgfqpoint{4.600725in}{3.134658in}}%
\pgfpathlineto{\pgfqpoint{4.610938in}{3.134658in}}%
\pgfpathlineto{\pgfqpoint{4.610938in}{3.136793in}}%
\pgfpathlineto{\pgfqpoint{4.628979in}{3.136793in}}%
\pgfpathlineto{\pgfqpoint{4.628979in}{3.138929in}}%
\pgfpathlineto{\pgfqpoint{4.734666in}{3.138929in}}%
\pgfpathlineto{\pgfqpoint{4.734666in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{4.846671in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{4.846671in}{3.143200in}}%
\pgfpathlineto{\pgfqpoint{4.851161in}{3.143200in}}%
\pgfpathlineto{\pgfqpoint{4.851161in}{3.145335in}}%
\pgfpathlineto{\pgfqpoint{4.918821in}{3.145335in}}%
\pgfpathlineto{\pgfqpoint{4.918821in}{3.147471in}}%
\pgfpathlineto{\pgfqpoint{4.979659in}{3.147471in}}%
\pgfpathlineto{\pgfqpoint{4.979659in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{4.984739in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{4.984739in}{3.151742in}}%
\pgfpathlineto{\pgfqpoint{5.016959in}{3.151742in}}%
\pgfpathlineto{\pgfqpoint{5.016959in}{3.153877in}}%
\pgfpathlineto{\pgfqpoint{5.048835in}{3.153877in}}%
\pgfpathlineto{\pgfqpoint{5.048835in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{5.238127in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{5.238127in}{3.158148in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{3.158148in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{3.160284in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{3.160284in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{3.160284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.700000pt}{2.805000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{0.770278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{0.770278in}{0.727928in}}%
\pgfpathlineto{\pgfqpoint{0.771994in}{0.727928in}}%
\pgfpathlineto{\pgfqpoint{0.771994in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{0.773372in}{0.734334in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.734334in}}%
\pgfpathlineto{\pgfqpoint{0.779075in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{0.779589in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{0.780109in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{0.780846in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{0.781919in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{0.783083in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{0.783206in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.759960in}}%
\pgfpathlineto{\pgfqpoint{0.786600in}{0.759960in}}%
\pgfpathlineto{\pgfqpoint{0.787315in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{0.787780in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{0.787920in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{0.790201in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{0.790926in}{0.774909in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{0.774909in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{0.795533in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{0.795533in}{0.781315in}}%
\pgfpathlineto{\pgfqpoint{0.798911in}{0.781315in}}%
\pgfpathlineto{\pgfqpoint{0.799592in}{0.794129in}}%
\pgfpathlineto{\pgfqpoint{0.801204in}{0.794129in}}%
\pgfpathlineto{\pgfqpoint{0.801733in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{0.803726in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{0.804338in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{0.806185in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{0.810350in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{0.811116in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{0.811638in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{0.812546in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{0.812775in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{0.812775in}{0.824026in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{0.824026in}}%
\pgfpathlineto{\pgfqpoint{0.814617in}{0.828297in}}%
\pgfpathlineto{\pgfqpoint{0.816871in}{0.828297in}}%
\pgfpathlineto{\pgfqpoint{0.816871in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{0.818193in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{0.818853in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{0.820057in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{0.820057in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{0.822844in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{0.823867in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{0.827099in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{0.828125in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{0.828300in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{0.828300in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{0.830035in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{0.830035in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{0.831520in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{0.831520in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{0.832802in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{0.833743in}{0.860330in}}%
\pgfpathlineto{\pgfqpoint{0.835852in}{0.860330in}}%
\pgfpathlineto{\pgfqpoint{0.836109in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{0.866736in}}%
\pgfpathlineto{\pgfqpoint{0.839256in}{0.866736in}}%
\pgfpathlineto{\pgfqpoint{0.839673in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{0.840787in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{0.840787in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{0.842595in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{0.843596in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{0.844118in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{0.844118in}{0.881685in}}%
\pgfpathlineto{\pgfqpoint{0.846495in}{0.881685in}}%
\pgfpathlineto{\pgfqpoint{0.846792in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{0.848882in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{0.849542in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{0.850221in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{0.850221in}{0.892362in}}%
\pgfpathlineto{\pgfqpoint{0.852009in}{0.892362in}}%
\pgfpathlineto{\pgfqpoint{0.852860in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{0.854111in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{0.855098in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{0.855568in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{0.856543in}{0.909447in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{0.909447in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{0.911582in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{0.911582in}}%
\pgfpathlineto{\pgfqpoint{0.858432in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{0.859084in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{0.859084in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{0.860207in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{0.861307in}{0.930802in}}%
\pgfpathlineto{\pgfqpoint{0.861455in}{0.930802in}}%
\pgfpathlineto{\pgfqpoint{0.862437in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{0.863640in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{0.863828in}{0.945750in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{0.945750in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{0.869911in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{0.870966in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{0.871587in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{0.872762in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{0.874326in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{0.875301in}{0.986325in}}%
\pgfpathlineto{\pgfqpoint{0.875471in}{0.986325in}}%
\pgfpathlineto{\pgfqpoint{0.875637in}{0.990596in}}%
\pgfpathlineto{\pgfqpoint{0.879414in}{0.990596in}}%
\pgfpathlineto{\pgfqpoint{0.879506in}{0.994867in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{0.994867in}}%
\pgfpathlineto{\pgfqpoint{0.883319in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{1.007681in}}%
\pgfpathlineto{\pgfqpoint{0.886115in}{1.007681in}}%
\pgfpathlineto{\pgfqpoint{0.886839in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{0.888089in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{0.888356in}{1.020494in}}%
\pgfpathlineto{\pgfqpoint{0.889945in}{1.020494in}}%
\pgfpathlineto{\pgfqpoint{0.889945in}{1.022629in}}%
\pgfpathlineto{\pgfqpoint{0.892096in}{1.022629in}}%
\pgfpathlineto{\pgfqpoint{0.892566in}{1.031171in}}%
\pgfpathlineto{\pgfqpoint{0.893270in}{1.031171in}}%
\pgfpathlineto{\pgfqpoint{0.893639in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{0.895325in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{0.896382in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{0.897001in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{0.899533in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{0.900221in}{1.061069in}}%
\pgfpathlineto{\pgfqpoint{0.900928in}{1.061069in}}%
\pgfpathlineto{\pgfqpoint{0.900928in}{1.063204in}}%
\pgfpathlineto{\pgfqpoint{0.902485in}{1.063204in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{0.904683in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{0.905303in}{1.076017in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.076017in}}%
\pgfpathlineto{\pgfqpoint{0.907169in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{0.909017in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{0.909261in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{0.910451in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{0.910620in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{0.911652in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{0.911955in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{0.912949in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{0.913031in}{1.110185in}}%
\pgfpathlineto{\pgfqpoint{0.914500in}{1.110185in}}%
\pgfpathlineto{\pgfqpoint{0.915601in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{0.915777in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{0.917933in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{0.918363in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{0.920749in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{0.921443in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{0.922191in}{1.144354in}}%
\pgfpathlineto{\pgfqpoint{0.922723in}{1.144354in}}%
\pgfpathlineto{\pgfqpoint{0.922723in}{1.146489in}}%
\pgfpathlineto{\pgfqpoint{0.924096in}{1.146489in}}%
\pgfpathlineto{\pgfqpoint{0.924096in}{1.148625in}}%
\pgfpathlineto{\pgfqpoint{0.925490in}{1.148625in}}%
\pgfpathlineto{\pgfqpoint{0.926521in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.926911in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{0.927536in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{0.929130in}{1.172116in}}%
\pgfpathlineto{\pgfqpoint{0.929552in}{1.172116in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{0.930664in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{0.930976in}{1.180658in}}%
\pgfpathlineto{\pgfqpoint{0.932677in}{1.180658in}}%
\pgfpathlineto{\pgfqpoint{0.933061in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.187064in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.187064in}}%
\pgfpathlineto{\pgfqpoint{0.935841in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{0.937207in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.212690in}}%
\pgfpathlineto{\pgfqpoint{0.938714in}{1.212690in}}%
\pgfpathlineto{\pgfqpoint{0.938790in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{0.940667in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{0.941133in}{1.221232in}}%
\pgfpathlineto{\pgfqpoint{0.942689in}{1.221232in}}%
\pgfpathlineto{\pgfqpoint{0.943638in}{1.229775in}}%
\pgfpathlineto{\pgfqpoint{0.944029in}{1.229775in}}%
\pgfpathlineto{\pgfqpoint{0.945079in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{0.945700in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{0.945700in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{0.947972in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{0.948710in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{0.950399in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{0.951497in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{0.952249in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.255401in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{1.255401in}}%
\pgfpathlineto{\pgfqpoint{0.955064in}{1.261807in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.261807in}}%
\pgfpathlineto{\pgfqpoint{0.957327in}{1.272485in}}%
\pgfpathlineto{\pgfqpoint{0.957831in}{1.272485in}}%
\pgfpathlineto{\pgfqpoint{0.958348in}{1.283163in}}%
\pgfpathlineto{\pgfqpoint{0.959610in}{1.283163in}}%
\pgfpathlineto{\pgfqpoint{0.960484in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{0.960922in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{0.960973in}{1.291705in}}%
\pgfpathlineto{\pgfqpoint{0.963203in}{1.291705in}}%
\pgfpathlineto{\pgfqpoint{0.963203in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.300247in}}%
\pgfpathlineto{\pgfqpoint{0.966160in}{1.300247in}}%
\pgfpathlineto{\pgfqpoint{0.967270in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{0.967633in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{0.967633in}{1.306653in}}%
\pgfpathlineto{\pgfqpoint{0.969366in}{1.306653in}}%
\pgfpathlineto{\pgfqpoint{0.969366in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{0.970888in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{0.971657in}{1.317331in}}%
\pgfpathlineto{\pgfqpoint{0.972071in}{1.317331in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{1.321602in}}%
\pgfpathlineto{\pgfqpoint{0.973482in}{1.321602in}}%
\pgfpathlineto{\pgfqpoint{0.973717in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{0.976330in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{0.977435in}{1.336550in}}%
\pgfpathlineto{\pgfqpoint{0.977552in}{1.336550in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{0.979218in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{0.981061in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{0.981386in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{0.982755in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{0.982922in}{1.355770in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{1.355770in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{0.987890in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{0.987890in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{0.989621in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{0.990485in}{1.366448in}}%
\pgfpathlineto{\pgfqpoint{0.990778in}{1.366448in}}%
\pgfpathlineto{\pgfqpoint{0.991855in}{1.377125in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{1.377125in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{1.379261in}}%
\pgfpathlineto{\pgfqpoint{0.995911in}{1.379261in}}%
\pgfpathlineto{\pgfqpoint{0.996802in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{0.997032in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{0.997922in}{1.389938in}}%
\pgfpathlineto{\pgfqpoint{0.998736in}{1.389938in}}%
\pgfpathlineto{\pgfqpoint{0.999813in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{1.000581in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{1.000581in}{1.400616in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.400616in}}%
\pgfpathlineto{\pgfqpoint{1.002859in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.003223in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.003705in}{1.417700in}}%
\pgfpathlineto{\pgfqpoint{1.004433in}{1.417700in}}%
\pgfpathlineto{\pgfqpoint{1.004433in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.006098in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.006887in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{1.007636in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{1.007636in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{1.009028in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{1.009701in}{1.434784in}}%
\pgfpathlineto{\pgfqpoint{1.010368in}{1.434784in}}%
\pgfpathlineto{\pgfqpoint{1.011048in}{1.439055in}}%
\pgfpathlineto{\pgfqpoint{1.012443in}{1.439055in}}%
\pgfpathlineto{\pgfqpoint{1.013014in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{1.014215in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{1.014215in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.016389in}{1.462546in}}%
\pgfpathlineto{\pgfqpoint{1.018709in}{1.462546in}}%
\pgfpathlineto{\pgfqpoint{1.018866in}{1.466817in}}%
\pgfpathlineto{\pgfqpoint{1.019939in}{1.466817in}}%
\pgfpathlineto{\pgfqpoint{1.020500in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{1.021464in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{1.022290in}{1.490308in}}%
\pgfpathlineto{\pgfqpoint{1.023342in}{1.490308in}}%
\pgfpathlineto{\pgfqpoint{1.023343in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{1.025323in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{1.025323in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{1.026524in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{1.026524in}{1.498850in}}%
\pgfpathlineto{\pgfqpoint{1.028462in}{1.498850in}}%
\pgfpathlineto{\pgfqpoint{1.029286in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{1.031464in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{1.031700in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{1.034930in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{1.513799in}}%
\pgfpathlineto{\pgfqpoint{1.037437in}{1.513799in}}%
\pgfpathlineto{\pgfqpoint{1.038500in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{1.039267in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{1.039267in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{1.041654in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{1.042032in}{1.524476in}}%
\pgfpathlineto{\pgfqpoint{1.044638in}{1.524476in}}%
\pgfpathlineto{\pgfqpoint{1.044638in}{1.526612in}}%
\pgfpathlineto{\pgfqpoint{1.046547in}{1.526612in}}%
\pgfpathlineto{\pgfqpoint{1.047227in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{1.047676in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{1.048737in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{1.050377in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{1.051304in}{1.543696in}}%
\pgfpathlineto{\pgfqpoint{1.051576in}{1.543696in}}%
\pgfpathlineto{\pgfqpoint{1.051614in}{1.547967in}}%
\pgfpathlineto{\pgfqpoint{1.053145in}{1.547967in}}%
\pgfpathlineto{\pgfqpoint{1.053795in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{1.055501in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{1.055501in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{1.057566in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{1.057892in}{1.565051in}}%
\pgfpathlineto{\pgfqpoint{1.059611in}{1.565051in}}%
\pgfpathlineto{\pgfqpoint{1.060544in}{1.573593in}}%
\pgfpathlineto{\pgfqpoint{1.060992in}{1.573593in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{1.577864in}}%
\pgfpathlineto{\pgfqpoint{1.062943in}{1.577864in}}%
\pgfpathlineto{\pgfqpoint{1.063130in}{1.582135in}}%
\pgfpathlineto{\pgfqpoint{1.064743in}{1.582135in}}%
\pgfpathlineto{\pgfqpoint{1.065294in}{1.586406in}}%
\pgfpathlineto{\pgfqpoint{1.066676in}{1.586406in}}%
\pgfpathlineto{\pgfqpoint{1.067488in}{1.592813in}}%
\pgfpathlineto{\pgfqpoint{1.068037in}{1.592813in}}%
\pgfpathlineto{\pgfqpoint{1.068582in}{1.597084in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{1.597084in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{1.599219in}}%
\pgfpathlineto{\pgfqpoint{1.072102in}{1.599219in}}%
\pgfpathlineto{\pgfqpoint{1.073165in}{1.607761in}}%
\pgfpathlineto{\pgfqpoint{1.073711in}{1.607761in}}%
\pgfpathlineto{\pgfqpoint{1.074631in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{1.620575in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{1.620575in}}%
\pgfpathlineto{\pgfqpoint{1.079181in}{1.624846in}}%
\pgfpathlineto{\pgfqpoint{1.080215in}{1.624846in}}%
\pgfpathlineto{\pgfqpoint{1.080215in}{1.626981in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{1.626981in}}%
\pgfpathlineto{\pgfqpoint{1.082767in}{1.629117in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{1.629117in}}%
\pgfpathlineto{\pgfqpoint{1.085276in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{1.085585in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{1.085585in}{1.637659in}}%
\pgfpathlineto{\pgfqpoint{1.087115in}{1.637659in}}%
\pgfpathlineto{\pgfqpoint{1.087115in}{1.639794in}}%
\pgfpathlineto{\pgfqpoint{1.088773in}{1.639794in}}%
\pgfpathlineto{\pgfqpoint{1.088773in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{1.095629in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{1.095629in}{1.644065in}}%
\pgfpathlineto{\pgfqpoint{1.096919in}{1.644065in}}%
\pgfpathlineto{\pgfqpoint{1.096919in}{1.646201in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{1.646201in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{1.648336in}}%
\pgfpathlineto{\pgfqpoint{1.100137in}{1.648336in}}%
\pgfpathlineto{\pgfqpoint{1.100673in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{1.102563in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{1.102563in}{1.654743in}}%
\pgfpathlineto{\pgfqpoint{1.105629in}{1.654743in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{1.107706in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{1.107706in}{1.661149in}}%
\pgfpathlineto{\pgfqpoint{1.108994in}{1.661149in}}%
\pgfpathlineto{\pgfqpoint{1.108994in}{1.663285in}}%
\pgfpathlineto{\pgfqpoint{1.113241in}{1.663285in}}%
\pgfpathlineto{\pgfqpoint{1.113285in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{1.115169in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{1.115813in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{1.116477in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.682505in}}%
\pgfpathlineto{\pgfqpoint{1.120588in}{1.682505in}}%
\pgfpathlineto{\pgfqpoint{1.121623in}{1.691047in}}%
\pgfpathlineto{\pgfqpoint{1.123697in}{1.691047in}}%
\pgfpathlineto{\pgfqpoint{1.123697in}{1.693182in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.693182in}}%
\pgfpathlineto{\pgfqpoint{1.126114in}{1.697453in}}%
\pgfpathlineto{\pgfqpoint{1.129292in}{1.697453in}}%
\pgfpathlineto{\pgfqpoint{1.129332in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.133476in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.134383in}{1.708131in}}%
\pgfpathlineto{\pgfqpoint{1.137339in}{1.708131in}}%
\pgfpathlineto{\pgfqpoint{1.137339in}{1.710266in}}%
\pgfpathlineto{\pgfqpoint{1.140146in}{1.710266in}}%
\pgfpathlineto{\pgfqpoint{1.140146in}{1.712402in}}%
\pgfpathlineto{\pgfqpoint{1.141439in}{1.712402in}}%
\pgfpathlineto{\pgfqpoint{1.142512in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{1.146459in}{1.725215in}}%
\pgfpathlineto{\pgfqpoint{1.147148in}{1.725215in}}%
\pgfpathlineto{\pgfqpoint{1.147148in}{1.727351in}}%
\pgfpathlineto{\pgfqpoint{1.148655in}{1.727351in}}%
\pgfpathlineto{\pgfqpoint{1.149375in}{1.731622in}}%
\pgfpathlineto{\pgfqpoint{1.149922in}{1.731622in}}%
\pgfpathlineto{\pgfqpoint{1.150258in}{1.735893in}}%
\pgfpathlineto{\pgfqpoint{1.151277in}{1.735893in}}%
\pgfpathlineto{\pgfqpoint{1.151277in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{1.153097in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.742299in}}%
\pgfpathlineto{\pgfqpoint{1.155684in}{1.742299in}}%
\pgfpathlineto{\pgfqpoint{1.156614in}{1.750841in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{1.750841in}}%
\pgfpathlineto{\pgfqpoint{1.157868in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{1.162601in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{1.162601in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{1.165522in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{1.165522in}{1.759383in}}%
\pgfpathlineto{\pgfqpoint{1.166951in}{1.759383in}}%
\pgfpathlineto{\pgfqpoint{1.167468in}{1.763654in}}%
\pgfpathlineto{\pgfqpoint{1.169854in}{1.763654in}}%
\pgfpathlineto{\pgfqpoint{1.169958in}{1.767925in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.767925in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{1.772196in}}%
\pgfpathlineto{\pgfqpoint{1.180144in}{1.772196in}}%
\pgfpathlineto{\pgfqpoint{1.180144in}{1.774332in}}%
\pgfpathlineto{\pgfqpoint{1.181571in}{1.774332in}}%
\pgfpathlineto{\pgfqpoint{1.182279in}{1.778603in}}%
\pgfpathlineto{\pgfqpoint{1.184193in}{1.778603in}}%
\pgfpathlineto{\pgfqpoint{1.185207in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{1.188617in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{1.189318in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{1.193230in}{1.791416in}}%
\pgfpathlineto{\pgfqpoint{1.196978in}{1.791416in}}%
\pgfpathlineto{\pgfqpoint{1.196978in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{1.200415in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{1.200415in}{1.795687in}}%
\pgfpathlineto{\pgfqpoint{1.203214in}{1.795687in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.799958in}}%
\pgfpathlineto{\pgfqpoint{1.204341in}{1.799958in}}%
\pgfpathlineto{\pgfqpoint{1.204341in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{1.208643in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{1.208643in}{1.804229in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{1.804229in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{1.806365in}}%
\pgfpathlineto{\pgfqpoint{1.211364in}{1.806365in}}%
\pgfpathlineto{\pgfqpoint{1.211364in}{1.808500in}}%
\pgfpathlineto{\pgfqpoint{1.215140in}{1.808500in}}%
\pgfpathlineto{\pgfqpoint{1.215140in}{1.810636in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{1.810636in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{1.812771in}}%
\pgfpathlineto{\pgfqpoint{1.218893in}{1.812771in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{1.817042in}}%
\pgfpathlineto{\pgfqpoint{1.221494in}{1.817042in}}%
\pgfpathlineto{\pgfqpoint{1.221494in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{1.224213in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{1.224891in}{1.823449in}}%
\pgfpathlineto{\pgfqpoint{1.226978in}{1.823449in}}%
\pgfpathlineto{\pgfqpoint{1.226978in}{1.825584in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{1.825584in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{1.235793in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{1.235793in}{1.829855in}}%
\pgfpathlineto{\pgfqpoint{1.239274in}{1.829855in}}%
\pgfpathlineto{\pgfqpoint{1.240184in}{1.840533in}}%
\pgfpathlineto{\pgfqpoint{1.245877in}{1.840533in}}%
\pgfpathlineto{\pgfqpoint{1.246528in}{1.844804in}}%
\pgfpathlineto{\pgfqpoint{1.247174in}{1.844804in}}%
\pgfpathlineto{\pgfqpoint{1.247174in}{1.846940in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.846940in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{1.851211in}}%
\pgfpathlineto{\pgfqpoint{1.253421in}{1.851211in}}%
\pgfpathlineto{\pgfqpoint{1.253421in}{1.853346in}}%
\pgfpathlineto{\pgfqpoint{1.255652in}{1.853346in}}%
\pgfpathlineto{\pgfqpoint{1.255652in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{1.259162in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{1.259162in}{1.857617in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.857617in}}%
\pgfpathlineto{\pgfqpoint{1.264066in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{1.264754in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{1.264754in}{1.864024in}}%
\pgfpathlineto{\pgfqpoint{1.267270in}{1.864024in}}%
\pgfpathlineto{\pgfqpoint{1.267270in}{1.866159in}}%
\pgfpathlineto{\pgfqpoint{1.269099in}{1.866159in}}%
\pgfpathlineto{\pgfqpoint{1.269099in}{1.868295in}}%
\pgfpathlineto{\pgfqpoint{1.278324in}{1.868295in}}%
\pgfpathlineto{\pgfqpoint{1.278788in}{1.872566in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{1.872566in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{1.874701in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{1.874701in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{1.876837in}}%
\pgfpathlineto{\pgfqpoint{1.283827in}{1.876837in}}%
\pgfpathlineto{\pgfqpoint{1.283827in}{1.878972in}}%
\pgfpathlineto{\pgfqpoint{1.286154in}{1.878972in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{1.883243in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{1.883243in}}%
\pgfpathlineto{\pgfqpoint{1.288345in}{1.887514in}}%
\pgfpathlineto{\pgfqpoint{1.289626in}{1.887514in}}%
\pgfpathlineto{\pgfqpoint{1.289626in}{1.889650in}}%
\pgfpathlineto{\pgfqpoint{1.294855in}{1.889650in}}%
\pgfpathlineto{\pgfqpoint{1.295427in}{1.893921in}}%
\pgfpathlineto{\pgfqpoint{1.298074in}{1.893921in}}%
\pgfpathlineto{\pgfqpoint{1.298074in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{1.299385in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.900328in}}%
\pgfpathlineto{\pgfqpoint{1.302154in}{1.900328in}}%
\pgfpathlineto{\pgfqpoint{1.302154in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{1.303851in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{1.303851in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{1.906734in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{1.906734in}}%
\pgfpathlineto{\pgfqpoint{1.313590in}{1.911005in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.911005in}}%
\pgfpathlineto{\pgfqpoint{1.317201in}{1.915276in}}%
\pgfpathlineto{\pgfqpoint{1.318832in}{1.915276in}}%
\pgfpathlineto{\pgfqpoint{1.318889in}{1.919547in}}%
\pgfpathlineto{\pgfqpoint{1.325568in}{1.919547in}}%
\pgfpathlineto{\pgfqpoint{1.325568in}{1.921683in}}%
\pgfpathlineto{\pgfqpoint{1.332560in}{1.921683in}}%
\pgfpathlineto{\pgfqpoint{1.332971in}{1.925954in}}%
\pgfpathlineto{\pgfqpoint{1.336191in}{1.925954in}}%
\pgfpathlineto{\pgfqpoint{1.336191in}{1.928089in}}%
\pgfpathlineto{\pgfqpoint{1.340580in}{1.928089in}}%
\pgfpathlineto{\pgfqpoint{1.340580in}{1.930225in}}%
\pgfpathlineto{\pgfqpoint{1.345262in}{1.930225in}}%
\pgfpathlineto{\pgfqpoint{1.345262in}{1.932360in}}%
\pgfpathlineto{\pgfqpoint{1.350097in}{1.932360in}}%
\pgfpathlineto{\pgfqpoint{1.350847in}{1.936631in}}%
\pgfpathlineto{\pgfqpoint{1.355831in}{1.936631in}}%
\pgfpathlineto{\pgfqpoint{1.355831in}{1.938767in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{1.938767in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{1.940902in}}%
\pgfpathlineto{\pgfqpoint{1.367210in}{1.940902in}}%
\pgfpathlineto{\pgfqpoint{1.367210in}{1.943038in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.943038in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{1.378287in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{1.379249in}{1.949445in}}%
\pgfpathlineto{\pgfqpoint{1.382182in}{1.949445in}}%
\pgfpathlineto{\pgfqpoint{1.382771in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{1.385921in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{1.386156in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{1.387485in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{1.387485in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{1.395467in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{1.396547in}{1.966529in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.966529in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{1.401856in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{1.401856in}{1.970800in}}%
\pgfpathlineto{\pgfqpoint{1.404983in}{1.970800in}}%
\pgfpathlineto{\pgfqpoint{1.404983in}{1.972935in}}%
\pgfpathlineto{\pgfqpoint{1.407115in}{1.972935in}}%
\pgfpathlineto{\pgfqpoint{1.407178in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{1.422439in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{1.422439in}{1.981477in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{1.981477in}}%
\pgfpathlineto{\pgfqpoint{1.425129in}{1.985748in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{1.985748in}}%
\pgfpathlineto{\pgfqpoint{1.425992in}{1.987884in}}%
\pgfpathlineto{\pgfqpoint{1.427112in}{1.987884in}}%
\pgfpathlineto{\pgfqpoint{1.427112in}{1.990019in}}%
\pgfpathlineto{\pgfqpoint{1.431769in}{1.990019in}}%
\pgfpathlineto{\pgfqpoint{1.432535in}{1.994290in}}%
\pgfpathlineto{\pgfqpoint{1.437060in}{1.994290in}}%
\pgfpathlineto{\pgfqpoint{1.437771in}{1.998561in}}%
\pgfpathlineto{\pgfqpoint{1.439469in}{1.998561in}}%
\pgfpathlineto{\pgfqpoint{1.439469in}{2.000697in}}%
\pgfpathlineto{\pgfqpoint{1.443773in}{2.000697in}}%
\pgfpathlineto{\pgfqpoint{1.443773in}{2.002832in}}%
\pgfpathlineto{\pgfqpoint{1.444912in}{2.002832in}}%
\pgfpathlineto{\pgfqpoint{1.444912in}{2.004968in}}%
\pgfpathlineto{\pgfqpoint{1.446802in}{2.004968in}}%
\pgfpathlineto{\pgfqpoint{1.446802in}{2.007104in}}%
\pgfpathlineto{\pgfqpoint{1.458706in}{2.007104in}}%
\pgfpathlineto{\pgfqpoint{1.458706in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{1.464632in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{1.464632in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{1.466735in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{1.467674in}{2.015646in}}%
\pgfpathlineto{\pgfqpoint{1.468141in}{2.015646in}}%
\pgfpathlineto{\pgfqpoint{1.468141in}{2.017781in}}%
\pgfpathlineto{\pgfqpoint{1.470285in}{2.017781in}}%
\pgfpathlineto{\pgfqpoint{1.470285in}{2.019917in}}%
\pgfpathlineto{\pgfqpoint{1.474832in}{2.019917in}}%
\pgfpathlineto{\pgfqpoint{1.474832in}{2.022052in}}%
\pgfpathlineto{\pgfqpoint{1.476943in}{2.022052in}}%
\pgfpathlineto{\pgfqpoint{1.476943in}{2.024188in}}%
\pgfpathlineto{\pgfqpoint{1.484400in}{2.024188in}}%
\pgfpathlineto{\pgfqpoint{1.484400in}{2.028459in}}%
\pgfpathlineto{\pgfqpoint{1.487613in}{2.028459in}}%
\pgfpathlineto{\pgfqpoint{1.487613in}{2.030594in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{2.030594in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{2.032730in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{2.032730in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{2.034865in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{2.034865in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{2.037001in}}%
\pgfpathlineto{\pgfqpoint{1.506576in}{2.037001in}}%
\pgfpathlineto{\pgfqpoint{1.506576in}{2.039136in}}%
\pgfpathlineto{\pgfqpoint{1.516217in}{2.039136in}}%
\pgfpathlineto{\pgfqpoint{1.516217in}{2.041272in}}%
\pgfpathlineto{\pgfqpoint{1.527181in}{2.041272in}}%
\pgfpathlineto{\pgfqpoint{1.527181in}{2.043407in}}%
\pgfpathlineto{\pgfqpoint{1.528365in}{2.043407in}}%
\pgfpathlineto{\pgfqpoint{1.528365in}{2.045543in}}%
\pgfpathlineto{\pgfqpoint{1.530707in}{2.045543in}}%
\pgfpathlineto{\pgfqpoint{1.531652in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{1.538176in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{1.538961in}{2.056220in}}%
\pgfpathlineto{\pgfqpoint{1.539788in}{2.056220in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{2.060492in}}%
\pgfpathlineto{\pgfqpoint{1.546175in}{2.060492in}}%
\pgfpathlineto{\pgfqpoint{1.546290in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{1.552832in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{1.552832in}{2.066898in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{2.066898in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{2.069034in}}%
\pgfpathlineto{\pgfqpoint{1.560448in}{2.069034in}}%
\pgfpathlineto{\pgfqpoint{1.560448in}{2.071169in}}%
\pgfpathlineto{\pgfqpoint{1.562390in}{2.071169in}}%
\pgfpathlineto{\pgfqpoint{1.562390in}{2.073305in}}%
\pgfpathlineto{\pgfqpoint{1.569105in}{2.073305in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{2.077576in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{2.077576in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{1.574004in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{1.574004in}{2.081847in}}%
\pgfpathlineto{\pgfqpoint{1.575667in}{2.081847in}}%
\pgfpathlineto{\pgfqpoint{1.576002in}{2.086118in}}%
\pgfpathlineto{\pgfqpoint{1.582314in}{2.086118in}}%
\pgfpathlineto{\pgfqpoint{1.582314in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{1.590202in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{1.591040in}{2.092524in}}%
\pgfpathlineto{\pgfqpoint{1.595647in}{2.092524in}}%
\pgfpathlineto{\pgfqpoint{1.595647in}{2.094660in}}%
\pgfpathlineto{\pgfqpoint{1.596996in}{2.094660in}}%
\pgfpathlineto{\pgfqpoint{1.596996in}{2.096795in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{2.096795in}}%
\pgfpathlineto{\pgfqpoint{1.600520in}{2.101066in}}%
\pgfpathlineto{\pgfqpoint{1.601733in}{2.101066in}}%
\pgfpathlineto{\pgfqpoint{1.601733in}{2.103202in}}%
\pgfpathlineto{\pgfqpoint{1.603918in}{2.103202in}}%
\pgfpathlineto{\pgfqpoint{1.603918in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{2.107473in}}%
\pgfpathlineto{\pgfqpoint{1.615544in}{2.107473in}}%
\pgfpathlineto{\pgfqpoint{1.616109in}{2.111744in}}%
\pgfpathlineto{\pgfqpoint{1.618633in}{2.111744in}}%
\pgfpathlineto{\pgfqpoint{1.618633in}{2.113879in}}%
\pgfpathlineto{\pgfqpoint{1.620064in}{2.113879in}}%
\pgfpathlineto{\pgfqpoint{1.620064in}{2.116015in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{2.116015in}}%
\pgfpathlineto{\pgfqpoint{1.622834in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{2.126693in}}%
\pgfpathlineto{\pgfqpoint{1.630621in}{2.126693in}}%
\pgfpathlineto{\pgfqpoint{1.630621in}{2.128828in}}%
\pgfpathlineto{\pgfqpoint{1.637083in}{2.128828in}}%
\pgfpathlineto{\pgfqpoint{1.637083in}{2.130964in}}%
\pgfpathlineto{\pgfqpoint{1.639107in}{2.130964in}}%
\pgfpathlineto{\pgfqpoint{1.639107in}{2.133099in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{2.133099in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{2.135235in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{2.135235in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{2.137370in}}%
\pgfpathlineto{\pgfqpoint{1.658109in}{2.137370in}}%
\pgfpathlineto{\pgfqpoint{1.658109in}{2.139506in}}%
\pgfpathlineto{\pgfqpoint{1.662061in}{2.139506in}}%
\pgfpathlineto{\pgfqpoint{1.662061in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{1.669512in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{1.669512in}{2.143777in}}%
\pgfpathlineto{\pgfqpoint{1.670733in}{2.143777in}}%
\pgfpathlineto{\pgfqpoint{1.671780in}{2.148048in}}%
\pgfpathlineto{\pgfqpoint{1.679296in}{2.148048in}}%
\pgfpathlineto{\pgfqpoint{1.679296in}{2.150183in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{2.150183in}}%
\pgfpathlineto{\pgfqpoint{1.681462in}{2.154454in}}%
\pgfpathlineto{\pgfqpoint{1.683722in}{2.154454in}}%
\pgfpathlineto{\pgfqpoint{1.683722in}{2.156590in}}%
\pgfpathlineto{\pgfqpoint{1.686386in}{2.156590in}}%
\pgfpathlineto{\pgfqpoint{1.687489in}{2.160861in}}%
\pgfpathlineto{\pgfqpoint{1.687748in}{2.160861in}}%
\pgfpathlineto{\pgfqpoint{1.687748in}{2.162996in}}%
\pgfpathlineto{\pgfqpoint{1.689379in}{2.162996in}}%
\pgfpathlineto{\pgfqpoint{1.690192in}{2.167267in}}%
\pgfpathlineto{\pgfqpoint{1.694153in}{2.167267in}}%
\pgfpathlineto{\pgfqpoint{1.694153in}{2.169403in}}%
\pgfpathlineto{\pgfqpoint{1.705259in}{2.169403in}}%
\pgfpathlineto{\pgfqpoint{1.705837in}{2.175810in}}%
\pgfpathlineto{\pgfqpoint{1.710243in}{2.175810in}}%
\pgfpathlineto{\pgfqpoint{1.710448in}{2.180081in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{2.180081in}}%
\pgfpathlineto{\pgfqpoint{1.711820in}{2.182216in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{2.182216in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{2.184352in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{2.184352in}}%
\pgfpathlineto{\pgfqpoint{1.715416in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{1.718147in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{1.718147in}{2.188623in}}%
\pgfpathlineto{\pgfqpoint{1.720494in}{2.188623in}}%
\pgfpathlineto{\pgfqpoint{1.720494in}{2.190758in}}%
\pgfpathlineto{\pgfqpoint{1.724643in}{2.190758in}}%
\pgfpathlineto{\pgfqpoint{1.724643in}{2.192894in}}%
\pgfpathlineto{\pgfqpoint{1.735025in}{2.192894in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{2.199300in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{2.199300in}}%
\pgfpathlineto{\pgfqpoint{1.738953in}{2.203571in}}%
\pgfpathlineto{\pgfqpoint{1.740807in}{2.203571in}}%
\pgfpathlineto{\pgfqpoint{1.741688in}{2.207842in}}%
\pgfpathlineto{\pgfqpoint{1.742677in}{2.207842in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{2.212113in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{2.212113in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{1.747927in}{2.220655in}}%
\pgfpathlineto{\pgfqpoint{1.749243in}{2.220655in}}%
\pgfpathlineto{\pgfqpoint{1.749624in}{2.224926in}}%
\pgfpathlineto{\pgfqpoint{1.755640in}{2.224926in}}%
\pgfpathlineto{\pgfqpoint{1.755640in}{2.227062in}}%
\pgfpathlineto{\pgfqpoint{1.757989in}{2.227062in}}%
\pgfpathlineto{\pgfqpoint{1.757989in}{2.229198in}}%
\pgfpathlineto{\pgfqpoint{1.759241in}{2.229198in}}%
\pgfpathlineto{\pgfqpoint{1.759241in}{2.231333in}}%
\pgfpathlineto{\pgfqpoint{1.760877in}{2.231333in}}%
\pgfpathlineto{\pgfqpoint{1.760877in}{2.233469in}}%
\pgfpathlineto{\pgfqpoint{1.762836in}{2.233469in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{2.237740in}}%
\pgfpathlineto{\pgfqpoint{1.764564in}{2.237740in}}%
\pgfpathlineto{\pgfqpoint{1.764564in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{1.769312in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{1.770122in}{2.244146in}}%
\pgfpathlineto{\pgfqpoint{1.772454in}{2.244146in}}%
\pgfpathlineto{\pgfqpoint{1.772454in}{2.246282in}}%
\pgfpathlineto{\pgfqpoint{1.773984in}{2.246282in}}%
\pgfpathlineto{\pgfqpoint{1.774213in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{1.778959in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{1.778963in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{2.259095in}}%
\pgfpathlineto{\pgfqpoint{1.783928in}{2.259095in}}%
\pgfpathlineto{\pgfqpoint{1.783928in}{2.261230in}}%
\pgfpathlineto{\pgfqpoint{1.785883in}{2.261230in}}%
\pgfpathlineto{\pgfqpoint{1.786691in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{1.788380in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{1.789250in}{2.271908in}}%
\pgfpathlineto{\pgfqpoint{1.796038in}{2.271908in}}%
\pgfpathlineto{\pgfqpoint{1.796038in}{2.274043in}}%
\pgfpathlineto{\pgfqpoint{1.798113in}{2.274043in}}%
\pgfpathlineto{\pgfqpoint{1.798113in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{1.802822in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{1.802822in}{2.278314in}}%
\pgfpathlineto{\pgfqpoint{1.804189in}{2.278314in}}%
\pgfpathlineto{\pgfqpoint{1.804189in}{2.280450in}}%
\pgfpathlineto{\pgfqpoint{1.805586in}{2.280450in}}%
\pgfpathlineto{\pgfqpoint{1.805586in}{2.282586in}}%
\pgfpathlineto{\pgfqpoint{1.809137in}{2.282586in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{2.286857in}}%
\pgfpathlineto{\pgfqpoint{1.810815in}{2.286857in}}%
\pgfpathlineto{\pgfqpoint{1.810815in}{2.288992in}}%
\pgfpathlineto{\pgfqpoint{1.812103in}{2.288992in}}%
\pgfpathlineto{\pgfqpoint{1.813195in}{2.297534in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{2.297534in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{2.299670in}}%
\pgfpathlineto{\pgfqpoint{1.818753in}{2.299670in}}%
\pgfpathlineto{\pgfqpoint{1.819074in}{2.303941in}}%
\pgfpathlineto{\pgfqpoint{1.820241in}{2.303941in}}%
\pgfpathlineto{\pgfqpoint{1.820413in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{1.825009in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{1.825009in}{2.310347in}}%
\pgfpathlineto{\pgfqpoint{1.826164in}{2.310347in}}%
\pgfpathlineto{\pgfqpoint{1.826164in}{2.312483in}}%
\pgfpathlineto{\pgfqpoint{1.828723in}{2.312483in}}%
\pgfpathlineto{\pgfqpoint{1.829292in}{2.316754in}}%
\pgfpathlineto{\pgfqpoint{1.830395in}{2.316754in}}%
\pgfpathlineto{\pgfqpoint{1.830395in}{2.318889in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{2.318889in}}%
\pgfpathlineto{\pgfqpoint{1.832766in}{2.325296in}}%
\pgfpathlineto{\pgfqpoint{1.832971in}{2.325296in}}%
\pgfpathlineto{\pgfqpoint{1.833634in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{1.834263in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{1.834356in}{2.335973in}}%
\pgfpathlineto{\pgfqpoint{1.835471in}{2.335973in}}%
\pgfpathlineto{\pgfqpoint{1.835471in}{2.338109in}}%
\pgfpathlineto{\pgfqpoint{1.836599in}{2.338109in}}%
\pgfpathlineto{\pgfqpoint{1.837351in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{1.837857in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{1.838872in}{2.350922in}}%
\pgfpathlineto{\pgfqpoint{1.839243in}{2.350922in}}%
\pgfpathlineto{\pgfqpoint{1.839243in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{1.840615in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{1.840615in}{2.355193in}}%
\pgfpathlineto{\pgfqpoint{1.845291in}{2.355193in}}%
\pgfpathlineto{\pgfqpoint{1.845291in}{2.357329in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{2.357329in}}%
\pgfpathlineto{\pgfqpoint{1.847281in}{2.363735in}}%
\pgfpathlineto{\pgfqpoint{1.848163in}{2.363735in}}%
\pgfpathlineto{\pgfqpoint{1.848163in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{1.853349in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{1.853349in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{1.856010in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{1.856377in}{2.372277in}}%
\pgfpathlineto{\pgfqpoint{1.857358in}{2.372277in}}%
\pgfpathlineto{\pgfqpoint{1.857358in}{2.374413in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{2.374413in}}%
\pgfpathlineto{\pgfqpoint{1.859096in}{2.378684in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{2.378684in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{2.380819in}}%
\pgfpathlineto{\pgfqpoint{1.864694in}{2.380819in}}%
\pgfpathlineto{\pgfqpoint{1.864694in}{2.382955in}}%
\pgfpathlineto{\pgfqpoint{1.870255in}{2.382955in}}%
\pgfpathlineto{\pgfqpoint{1.870824in}{2.387226in}}%
\pgfpathlineto{\pgfqpoint{1.874666in}{2.387226in}}%
\pgfpathlineto{\pgfqpoint{1.874666in}{2.389361in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{2.389361in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{2.391497in}}%
\pgfpathlineto{\pgfqpoint{1.882241in}{2.391497in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{2.397904in}}%
\pgfpathlineto{\pgfqpoint{1.884325in}{2.397904in}}%
\pgfpathlineto{\pgfqpoint{1.884736in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{1.887069in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{1.887069in}{2.406446in}}%
\pgfpathlineto{\pgfqpoint{1.890017in}{2.406446in}}%
\pgfpathlineto{\pgfqpoint{1.890017in}{2.408581in}}%
\pgfpathlineto{\pgfqpoint{1.894569in}{2.408581in}}%
\pgfpathlineto{\pgfqpoint{1.894755in}{2.414988in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{2.414988in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{2.419259in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{2.419259in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{2.421394in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{2.421394in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{2.423530in}}%
\pgfpathlineto{\pgfqpoint{1.903637in}{2.423530in}}%
\pgfpathlineto{\pgfqpoint{1.903637in}{2.425665in}}%
\pgfpathlineto{\pgfqpoint{1.905326in}{2.425665in}}%
\pgfpathlineto{\pgfqpoint{1.905583in}{2.429936in}}%
\pgfpathlineto{\pgfqpoint{1.908406in}{2.429936in}}%
\pgfpathlineto{\pgfqpoint{1.908967in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{1.910906in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{1.910906in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{1.913638in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{1.913638in}{2.440614in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{2.440614in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{2.442749in}}%
\pgfpathlineto{\pgfqpoint{1.919180in}{2.442749in}}%
\pgfpathlineto{\pgfqpoint{1.919672in}{2.451292in}}%
\pgfpathlineto{\pgfqpoint{1.920743in}{2.451292in}}%
\pgfpathlineto{\pgfqpoint{1.921304in}{2.457698in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{2.457698in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{2.459834in}}%
\pgfpathlineto{\pgfqpoint{1.923486in}{2.459834in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{2.464105in}}%
\pgfpathlineto{\pgfqpoint{1.925009in}{2.464105in}}%
\pgfpathlineto{\pgfqpoint{1.925009in}{2.466240in}}%
\pgfpathlineto{\pgfqpoint{1.926398in}{2.466240in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{2.470511in}}%
\pgfpathlineto{\pgfqpoint{1.935362in}{2.470511in}}%
\pgfpathlineto{\pgfqpoint{1.935928in}{2.474782in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{2.474782in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{2.476918in}}%
\pgfpathlineto{\pgfqpoint{1.940606in}{2.476918in}}%
\pgfpathlineto{\pgfqpoint{1.941707in}{2.481189in}}%
\pgfpathlineto{\pgfqpoint{1.950879in}{2.481189in}}%
\pgfpathlineto{\pgfqpoint{1.950879in}{2.483324in}}%
\pgfpathlineto{\pgfqpoint{1.952307in}{2.483324in}}%
\pgfpathlineto{\pgfqpoint{1.952307in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{1.953914in}{2.489731in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{2.489731in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{2.491866in}}%
\pgfpathlineto{\pgfqpoint{1.960169in}{2.491866in}}%
\pgfpathlineto{\pgfqpoint{1.960169in}{2.494002in}}%
\pgfpathlineto{\pgfqpoint{1.963240in}{2.494002in}}%
\pgfpathlineto{\pgfqpoint{1.963274in}{2.498273in}}%
\pgfpathlineto{\pgfqpoint{1.968225in}{2.498273in}}%
\pgfpathlineto{\pgfqpoint{1.969259in}{2.502544in}}%
\pgfpathlineto{\pgfqpoint{1.969365in}{2.502544in}}%
\pgfpathlineto{\pgfqpoint{1.969973in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{1.971184in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{1.971184in}{2.511086in}}%
\pgfpathlineto{\pgfqpoint{1.973042in}{2.511086in}}%
\pgfpathlineto{\pgfqpoint{1.973042in}{2.513222in}}%
\pgfpathlineto{\pgfqpoint{1.974652in}{2.513222in}}%
\pgfpathlineto{\pgfqpoint{1.974652in}{2.515357in}}%
\pgfpathlineto{\pgfqpoint{1.976847in}{2.515357in}}%
\pgfpathlineto{\pgfqpoint{1.976847in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{1.978071in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{1.978231in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{1.983504in}{2.521764in}}%
\pgfpathlineto{\pgfqpoint{1.984289in}{2.528170in}}%
\pgfpathlineto{\pgfqpoint{1.986265in}{2.528170in}}%
\pgfpathlineto{\pgfqpoint{1.986625in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{1.987908in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{1.988367in}{2.536712in}}%
\pgfpathlineto{\pgfqpoint{1.990669in}{2.536712in}}%
\pgfpathlineto{\pgfqpoint{1.990782in}{2.540983in}}%
\pgfpathlineto{\pgfqpoint{1.994782in}{2.540983in}}%
\pgfpathlineto{\pgfqpoint{1.995447in}{2.545254in}}%
\pgfpathlineto{\pgfqpoint{1.996230in}{2.545254in}}%
\pgfpathlineto{\pgfqpoint{1.996230in}{2.547390in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{2.547390in}}%
\pgfpathlineto{\pgfqpoint{2.000459in}{2.551661in}}%
\pgfpathlineto{\pgfqpoint{2.002632in}{2.551661in}}%
\pgfpathlineto{\pgfqpoint{2.003423in}{2.555932in}}%
\pgfpathlineto{\pgfqpoint{2.004128in}{2.555932in}}%
\pgfpathlineto{\pgfqpoint{2.004128in}{2.558067in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{2.558067in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{2.560203in}}%
\pgfpathlineto{\pgfqpoint{2.007036in}{2.560203in}}%
\pgfpathlineto{\pgfqpoint{2.007429in}{2.564474in}}%
\pgfpathlineto{\pgfqpoint{2.008679in}{2.564474in}}%
\pgfpathlineto{\pgfqpoint{2.008679in}{2.566610in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.566610in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{2.011980in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{2.011980in}{2.570881in}}%
\pgfpathlineto{\pgfqpoint{2.015616in}{2.570881in}}%
\pgfpathlineto{\pgfqpoint{2.015616in}{2.573016in}}%
\pgfpathlineto{\pgfqpoint{2.022830in}{2.573016in}}%
\pgfpathlineto{\pgfqpoint{2.022830in}{2.575152in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{2.575152in}}%
\pgfpathlineto{\pgfqpoint{2.024570in}{2.579423in}}%
\pgfpathlineto{\pgfqpoint{2.027358in}{2.579423in}}%
\pgfpathlineto{\pgfqpoint{2.027931in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{2.035076in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{2.035764in}{2.587965in}}%
\pgfpathlineto{\pgfqpoint{2.038685in}{2.587965in}}%
\pgfpathlineto{\pgfqpoint{2.039001in}{2.594371in}}%
\pgfpathlineto{\pgfqpoint{2.042952in}{2.594371in}}%
\pgfpathlineto{\pgfqpoint{2.042952in}{2.596507in}}%
\pgfpathlineto{\pgfqpoint{2.044417in}{2.596507in}}%
\pgfpathlineto{\pgfqpoint{2.044417in}{2.598642in}}%
\pgfpathlineto{\pgfqpoint{2.047204in}{2.598642in}}%
\pgfpathlineto{\pgfqpoint{2.047204in}{2.600778in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{2.600778in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{2.602913in}}%
\pgfpathlineto{\pgfqpoint{2.052781in}{2.602913in}}%
\pgfpathlineto{\pgfqpoint{2.052905in}{2.607184in}}%
\pgfpathlineto{\pgfqpoint{2.055915in}{2.607184in}}%
\pgfpathlineto{\pgfqpoint{2.056832in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{2.059206in}{2.615727in}}%
\pgfpathlineto{\pgfqpoint{2.059725in}{2.615727in}}%
\pgfpathlineto{\pgfqpoint{2.060493in}{2.624269in}}%
\pgfpathlineto{\pgfqpoint{2.060954in}{2.624269in}}%
\pgfpathlineto{\pgfqpoint{2.060954in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{2.062475in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{2.062475in}{2.628540in}}%
\pgfpathlineto{\pgfqpoint{2.066334in}{2.628540in}}%
\pgfpathlineto{\pgfqpoint{2.066334in}{2.630675in}}%
\pgfpathlineto{\pgfqpoint{2.069290in}{2.630675in}}%
\pgfpathlineto{\pgfqpoint{2.069724in}{2.634946in}}%
\pgfpathlineto{\pgfqpoint{2.074393in}{2.634946in}}%
\pgfpathlineto{\pgfqpoint{2.074393in}{2.637082in}}%
\pgfpathlineto{\pgfqpoint{2.076716in}{2.637082in}}%
\pgfpathlineto{\pgfqpoint{2.076716in}{2.639217in}}%
\pgfpathlineto{\pgfqpoint{2.085359in}{2.639217in}}%
\pgfpathlineto{\pgfqpoint{2.085359in}{2.641353in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{2.641353in}}%
\pgfpathlineto{\pgfqpoint{2.087895in}{2.645624in}}%
\pgfpathlineto{\pgfqpoint{2.099467in}{2.645624in}}%
\pgfpathlineto{\pgfqpoint{2.099467in}{2.647759in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{2.647759in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{2.649895in}}%
\pgfpathlineto{\pgfqpoint{2.105030in}{2.649895in}}%
\pgfpathlineto{\pgfqpoint{2.106031in}{2.656301in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{2.656301in}}%
\pgfpathlineto{\pgfqpoint{2.110776in}{2.658437in}}%
\pgfpathlineto{\pgfqpoint{2.114632in}{2.658437in}}%
\pgfpathlineto{\pgfqpoint{2.114632in}{2.660572in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{2.660572in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{2.664843in}}%
\pgfpathlineto{\pgfqpoint{2.123252in}{2.664843in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{2.669114in}}%
\pgfpathlineto{\pgfqpoint{2.140769in}{2.669114in}}%
\pgfpathlineto{\pgfqpoint{2.140769in}{2.671250in}}%
\pgfpathlineto{\pgfqpoint{2.143711in}{2.671250in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{2.675521in}}%
\pgfpathlineto{\pgfqpoint{2.149591in}{2.675521in}}%
\pgfpathlineto{\pgfqpoint{2.149591in}{2.677657in}}%
\pgfpathlineto{\pgfqpoint{2.150919in}{2.677657in}}%
\pgfpathlineto{\pgfqpoint{2.150919in}{2.679792in}}%
\pgfpathlineto{\pgfqpoint{2.153445in}{2.679792in}}%
\pgfpathlineto{\pgfqpoint{2.153653in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{2.166012in}{2.686199in}}%
\pgfpathlineto{\pgfqpoint{2.166012in}{2.688334in}}%
\pgfpathlineto{\pgfqpoint{2.168435in}{2.688334in}}%
\pgfpathlineto{\pgfqpoint{2.168435in}{2.690470in}}%
\pgfpathlineto{\pgfqpoint{2.170079in}{2.690470in}}%
\pgfpathlineto{\pgfqpoint{2.170079in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{2.171578in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{2.171578in}{2.694741in}}%
\pgfpathlineto{\pgfqpoint{2.176548in}{2.694741in}}%
\pgfpathlineto{\pgfqpoint{2.176548in}{2.696876in}}%
\pgfpathlineto{\pgfqpoint{2.185754in}{2.696876in}}%
\pgfpathlineto{\pgfqpoint{2.185754in}{2.699012in}}%
\pgfpathlineto{\pgfqpoint{2.191258in}{2.699012in}}%
\pgfpathlineto{\pgfqpoint{2.191258in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{2.192502in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{2.193191in}{2.705418in}}%
\pgfpathlineto{\pgfqpoint{2.195701in}{2.705418in}}%
\pgfpathlineto{\pgfqpoint{2.195701in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{2.199505in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{2.199505in}{2.709689in}}%
\pgfpathlineto{\pgfqpoint{2.203952in}{2.709689in}}%
\pgfpathlineto{\pgfqpoint{2.203952in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{2.209116in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{2.209116in}{2.713960in}}%
\pgfpathlineto{\pgfqpoint{2.213220in}{2.713960in}}%
\pgfpathlineto{\pgfqpoint{2.213220in}{2.716096in}}%
\pgfpathlineto{\pgfqpoint{2.223102in}{2.716096in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{2.720367in}}%
\pgfpathlineto{\pgfqpoint{2.226284in}{2.720367in}}%
\pgfpathlineto{\pgfqpoint{2.226284in}{2.722502in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{2.722502in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{2.724638in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{2.724638in}}%
\pgfpathlineto{\pgfqpoint{2.235197in}{2.733180in}}%
\pgfpathlineto{\pgfqpoint{2.244188in}{2.733180in}}%
\pgfpathlineto{\pgfqpoint{2.244188in}{2.735316in}}%
\pgfpathlineto{\pgfqpoint{2.249015in}{2.735316in}}%
\pgfpathlineto{\pgfqpoint{2.249015in}{2.737451in}}%
\pgfpathlineto{\pgfqpoint{2.250179in}{2.737451in}}%
\pgfpathlineto{\pgfqpoint{2.250179in}{2.739587in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{2.739587in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{2.741722in}}%
\pgfpathlineto{\pgfqpoint{2.258046in}{2.741722in}}%
\pgfpathlineto{\pgfqpoint{2.258046in}{2.743858in}}%
\pgfpathlineto{\pgfqpoint{2.259997in}{2.743858in}}%
\pgfpathlineto{\pgfqpoint{2.259997in}{2.745993in}}%
\pgfpathlineto{\pgfqpoint{2.266045in}{2.745993in}}%
\pgfpathlineto{\pgfqpoint{2.266045in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{2.267571in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{2.267571in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{2.270079in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{2.270079in}{2.752400in}}%
\pgfpathlineto{\pgfqpoint{2.276480in}{2.752400in}}%
\pgfpathlineto{\pgfqpoint{2.276480in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{2.279644in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{2.279644in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{2.291700in}{2.760942in}}%
\pgfpathlineto{\pgfqpoint{2.292998in}{2.760942in}}%
\pgfpathlineto{\pgfqpoint{2.292998in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{2.301173in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{2.301173in}{2.765213in}}%
\pgfpathlineto{\pgfqpoint{2.302915in}{2.765213in}}%
\pgfpathlineto{\pgfqpoint{2.302915in}{2.767348in}}%
\pgfpathlineto{\pgfqpoint{2.308989in}{2.767348in}}%
\pgfpathlineto{\pgfqpoint{2.308989in}{2.769484in}}%
\pgfpathlineto{\pgfqpoint{2.314701in}{2.769484in}}%
\pgfpathlineto{\pgfqpoint{2.314701in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{2.316476in}{2.771619in}}%
\pgfpathlineto{\pgfqpoint{2.316476in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{2.317874in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{2.317874in}{2.775890in}}%
\pgfpathlineto{\pgfqpoint{2.320390in}{2.775890in}}%
\pgfpathlineto{\pgfqpoint{2.320390in}{2.778026in}}%
\pgfpathlineto{\pgfqpoint{2.334659in}{2.778026in}}%
\pgfpathlineto{\pgfqpoint{2.334659in}{2.780161in}}%
\pgfpathlineto{\pgfqpoint{2.336699in}{2.780161in}}%
\pgfpathlineto{\pgfqpoint{2.336699in}{2.782297in}}%
\pgfpathlineto{\pgfqpoint{2.341039in}{2.782297in}}%
\pgfpathlineto{\pgfqpoint{2.341039in}{2.784433in}}%
\pgfpathlineto{\pgfqpoint{2.357874in}{2.784433in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{2.360172in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{2.360556in}{2.792975in}}%
\pgfpathlineto{\pgfqpoint{2.361558in}{2.792975in}}%
\pgfpathlineto{\pgfqpoint{2.361558in}{2.795110in}}%
\pgfpathlineto{\pgfqpoint{2.376524in}{2.795110in}}%
\pgfpathlineto{\pgfqpoint{2.376524in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{2.379207in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{2.379207in}{2.799381in}}%
\pgfpathlineto{\pgfqpoint{2.380324in}{2.799381in}}%
\pgfpathlineto{\pgfqpoint{2.380430in}{2.803652in}}%
\pgfpathlineto{\pgfqpoint{2.384565in}{2.803652in}}%
\pgfpathlineto{\pgfqpoint{2.384565in}{2.805788in}}%
\pgfpathlineto{\pgfqpoint{2.390371in}{2.805788in}}%
\pgfpathlineto{\pgfqpoint{2.390371in}{2.807923in}}%
\pgfpathlineto{\pgfqpoint{2.393893in}{2.807923in}}%
\pgfpathlineto{\pgfqpoint{2.393893in}{2.810059in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{2.810059in}}%
\pgfpathlineto{\pgfqpoint{2.396924in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{2.402892in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{2.402892in}{2.814330in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{2.814330in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{2.816465in}}%
\pgfpathlineto{\pgfqpoint{2.412763in}{2.816465in}}%
\pgfpathlineto{\pgfqpoint{2.412763in}{2.818601in}}%
\pgfpathlineto{\pgfqpoint{2.415705in}{2.818601in}}%
\pgfpathlineto{\pgfqpoint{2.415705in}{2.820736in}}%
\pgfpathlineto{\pgfqpoint{2.424443in}{2.820736in}}%
\pgfpathlineto{\pgfqpoint{2.424443in}{2.822872in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{2.822872in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{2.429305in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{2.429361in}{2.829278in}}%
\pgfpathlineto{\pgfqpoint{2.435431in}{2.829278in}}%
\pgfpathlineto{\pgfqpoint{2.436477in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{2.441605in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{2.441605in}{2.835685in}}%
\pgfpathlineto{\pgfqpoint{2.446825in}{2.835685in}}%
\pgfpathlineto{\pgfqpoint{2.446825in}{2.837821in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{2.837821in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{2.839956in}}%
\pgfpathlineto{\pgfqpoint{2.453069in}{2.839956in}}%
\pgfpathlineto{\pgfqpoint{2.454167in}{2.844227in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.844227in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.846363in}}%
\pgfpathlineto{\pgfqpoint{2.455868in}{2.846363in}}%
\pgfpathlineto{\pgfqpoint{2.455868in}{2.848498in}}%
\pgfpathlineto{\pgfqpoint{2.461242in}{2.848498in}}%
\pgfpathlineto{\pgfqpoint{2.461242in}{2.850634in}}%
\pgfpathlineto{\pgfqpoint{2.467669in}{2.850634in}}%
\pgfpathlineto{\pgfqpoint{2.467669in}{2.852769in}}%
\pgfpathlineto{\pgfqpoint{2.471016in}{2.852769in}}%
\pgfpathlineto{\pgfqpoint{2.471016in}{2.854905in}}%
\pgfpathlineto{\pgfqpoint{2.472930in}{2.854905in}}%
\pgfpathlineto{\pgfqpoint{2.473260in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{2.476028in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{2.476028in}{2.861311in}}%
\pgfpathlineto{\pgfqpoint{2.492394in}{2.861311in}}%
\pgfpathlineto{\pgfqpoint{2.492394in}{2.863447in}}%
\pgfpathlineto{\pgfqpoint{2.497276in}{2.863447in}}%
\pgfpathlineto{\pgfqpoint{2.497276in}{2.865582in}}%
\pgfpathlineto{\pgfqpoint{2.502440in}{2.865582in}}%
\pgfpathlineto{\pgfqpoint{2.503404in}{2.869853in}}%
\pgfpathlineto{\pgfqpoint{2.504771in}{2.869853in}}%
\pgfpathlineto{\pgfqpoint{2.504771in}{2.871989in}}%
\pgfpathlineto{\pgfqpoint{2.507219in}{2.871989in}}%
\pgfpathlineto{\pgfqpoint{2.507219in}{2.874124in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{2.874124in}}%
\pgfpathlineto{\pgfqpoint{2.511289in}{2.880531in}}%
\pgfpathlineto{\pgfqpoint{2.511565in}{2.880531in}}%
\pgfpathlineto{\pgfqpoint{2.512122in}{2.884802in}}%
\pgfpathlineto{\pgfqpoint{2.518968in}{2.884802in}}%
\pgfpathlineto{\pgfqpoint{2.518968in}{2.886937in}}%
\pgfpathlineto{\pgfqpoint{2.521760in}{2.886937in}}%
\pgfpathlineto{\pgfqpoint{2.521760in}{2.889073in}}%
\pgfpathlineto{\pgfqpoint{2.524066in}{2.889073in}}%
\pgfpathlineto{\pgfqpoint{2.524066in}{2.891208in}}%
\pgfpathlineto{\pgfqpoint{2.527036in}{2.891208in}}%
\pgfpathlineto{\pgfqpoint{2.527036in}{2.893344in}}%
\pgfpathlineto{\pgfqpoint{2.529948in}{2.893344in}}%
\pgfpathlineto{\pgfqpoint{2.529948in}{2.895480in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{2.895480in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{2.897615in}}%
\pgfpathlineto{\pgfqpoint{2.538169in}{2.897615in}}%
\pgfpathlineto{\pgfqpoint{2.538169in}{2.899751in}}%
\pgfpathlineto{\pgfqpoint{2.539942in}{2.899751in}}%
\pgfpathlineto{\pgfqpoint{2.541041in}{2.904022in}}%
\pgfpathlineto{\pgfqpoint{2.543432in}{2.904022in}}%
\pgfpathlineto{\pgfqpoint{2.543432in}{2.906157in}}%
\pgfpathlineto{\pgfqpoint{2.546286in}{2.906157in}}%
\pgfpathlineto{\pgfqpoint{2.546286in}{2.908293in}}%
\pgfpathlineto{\pgfqpoint{2.547725in}{2.908293in}}%
\pgfpathlineto{\pgfqpoint{2.547725in}{2.910428in}}%
\pgfpathlineto{\pgfqpoint{2.551328in}{2.910428in}}%
\pgfpathlineto{\pgfqpoint{2.552031in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{2.556126in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{2.556126in}{2.916835in}}%
\pgfpathlineto{\pgfqpoint{2.564040in}{2.916835in}}%
\pgfpathlineto{\pgfqpoint{2.564040in}{2.918970in}}%
\pgfpathlineto{\pgfqpoint{2.575864in}{2.918970in}}%
\pgfpathlineto{\pgfqpoint{2.576713in}{2.923241in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{2.923241in}}%
\pgfpathlineto{\pgfqpoint{2.580298in}{2.925377in}}%
\pgfpathlineto{\pgfqpoint{2.584297in}{2.925377in}}%
\pgfpathlineto{\pgfqpoint{2.584297in}{2.927512in}}%
\pgfpathlineto{\pgfqpoint{2.587815in}{2.927512in}}%
\pgfpathlineto{\pgfqpoint{2.588307in}{2.931783in}}%
\pgfpathlineto{\pgfqpoint{2.588968in}{2.931783in}}%
\pgfpathlineto{\pgfqpoint{2.589965in}{2.936054in}}%
\pgfpathlineto{\pgfqpoint{2.591040in}{2.936054in}}%
\pgfpathlineto{\pgfqpoint{2.591040in}{2.938190in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{2.938190in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{2.940325in}}%
\pgfpathlineto{\pgfqpoint{2.607009in}{2.940325in}}%
\pgfpathlineto{\pgfqpoint{2.607009in}{2.942461in}}%
\pgfpathlineto{\pgfqpoint{2.613701in}{2.942461in}}%
\pgfpathlineto{\pgfqpoint{2.613783in}{2.946732in}}%
\pgfpathlineto{\pgfqpoint{2.620004in}{2.946732in}}%
\pgfpathlineto{\pgfqpoint{2.620004in}{2.948868in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{2.948868in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{2.951003in}}%
\pgfpathlineto{\pgfqpoint{2.643302in}{2.951003in}}%
\pgfpathlineto{\pgfqpoint{2.643302in}{2.953139in}}%
\pgfpathlineto{\pgfqpoint{2.656142in}{2.953139in}}%
\pgfpathlineto{\pgfqpoint{2.656142in}{2.955274in}}%
\pgfpathlineto{\pgfqpoint{2.659070in}{2.955274in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{2.959545in}}%
\pgfpathlineto{\pgfqpoint{2.667513in}{2.959545in}}%
\pgfpathlineto{\pgfqpoint{2.667513in}{2.961681in}}%
\pgfpathlineto{\pgfqpoint{2.668714in}{2.961681in}}%
\pgfpathlineto{\pgfqpoint{2.668720in}{2.965952in}}%
\pgfpathlineto{\pgfqpoint{2.670818in}{2.965952in}}%
\pgfpathlineto{\pgfqpoint{2.670818in}{2.968087in}}%
\pgfpathlineto{\pgfqpoint{2.687303in}{2.968087in}}%
\pgfpathlineto{\pgfqpoint{2.687303in}{2.970223in}}%
\pgfpathlineto{\pgfqpoint{2.688770in}{2.970223in}}%
\pgfpathlineto{\pgfqpoint{2.689570in}{2.974494in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.974494in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.976629in}}%
\pgfpathlineto{\pgfqpoint{2.695598in}{2.976629in}}%
\pgfpathlineto{\pgfqpoint{2.695598in}{2.978765in}}%
\pgfpathlineto{\pgfqpoint{2.697595in}{2.978765in}}%
\pgfpathlineto{\pgfqpoint{2.697595in}{2.980900in}}%
\pgfpathlineto{\pgfqpoint{2.700536in}{2.980900in}}%
\pgfpathlineto{\pgfqpoint{2.700536in}{2.983036in}}%
\pgfpathlineto{\pgfqpoint{2.723695in}{2.983036in}}%
\pgfpathlineto{\pgfqpoint{2.724227in}{2.987307in}}%
\pgfpathlineto{\pgfqpoint{2.731942in}{2.987307in}}%
\pgfpathlineto{\pgfqpoint{2.731942in}{2.989442in}}%
\pgfpathlineto{\pgfqpoint{2.734280in}{2.989442in}}%
\pgfpathlineto{\pgfqpoint{2.734280in}{2.991578in}}%
\pgfpathlineto{\pgfqpoint{2.736084in}{2.991578in}}%
\pgfpathlineto{\pgfqpoint{2.736263in}{2.995849in}}%
\pgfpathlineto{\pgfqpoint{2.739166in}{2.995849in}}%
\pgfpathlineto{\pgfqpoint{2.740265in}{3.000120in}}%
\pgfpathlineto{\pgfqpoint{2.748179in}{3.000120in}}%
\pgfpathlineto{\pgfqpoint{2.748179in}{3.002255in}}%
\pgfpathlineto{\pgfqpoint{2.752866in}{3.002255in}}%
\pgfpathlineto{\pgfqpoint{2.753925in}{3.006527in}}%
\pgfpathlineto{\pgfqpoint{2.754724in}{3.006527in}}%
\pgfpathlineto{\pgfqpoint{2.754724in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{2.776339in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{2.776339in}{3.010798in}}%
\pgfpathlineto{\pgfqpoint{2.788222in}{3.010798in}}%
\pgfpathlineto{\pgfqpoint{2.788222in}{3.012933in}}%
\pgfpathlineto{\pgfqpoint{2.793517in}{3.012933in}}%
\pgfpathlineto{\pgfqpoint{2.793517in}{3.015069in}}%
\pgfpathlineto{\pgfqpoint{2.825555in}{3.015069in}}%
\pgfpathlineto{\pgfqpoint{2.825555in}{3.017204in}}%
\pgfpathlineto{\pgfqpoint{2.831366in}{3.017204in}}%
\pgfpathlineto{\pgfqpoint{2.831366in}{3.019340in}}%
\pgfpathlineto{\pgfqpoint{2.837824in}{3.019340in}}%
\pgfpathlineto{\pgfqpoint{2.837824in}{3.021475in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{3.021475in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{3.023611in}}%
\pgfpathlineto{\pgfqpoint{2.851209in}{3.023611in}}%
\pgfpathlineto{\pgfqpoint{2.851209in}{3.025746in}}%
\pgfpathlineto{\pgfqpoint{2.857433in}{3.025746in}}%
\pgfpathlineto{\pgfqpoint{2.857433in}{3.027882in}}%
\pgfpathlineto{\pgfqpoint{2.867055in}{3.027882in}}%
\pgfpathlineto{\pgfqpoint{2.867055in}{3.030017in}}%
\pgfpathlineto{\pgfqpoint{2.875743in}{3.030017in}}%
\pgfpathlineto{\pgfqpoint{2.875743in}{3.032153in}}%
\pgfpathlineto{\pgfqpoint{2.882330in}{3.032153in}}%
\pgfpathlineto{\pgfqpoint{2.882330in}{3.034288in}}%
\pgfpathlineto{\pgfqpoint{2.886211in}{3.034288in}}%
\pgfpathlineto{\pgfqpoint{2.886211in}{3.036424in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{3.036424in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{3.038559in}}%
\pgfpathlineto{\pgfqpoint{2.899639in}{3.038559in}}%
\pgfpathlineto{\pgfqpoint{2.899639in}{3.040695in}}%
\pgfpathlineto{\pgfqpoint{2.908891in}{3.040695in}}%
\pgfpathlineto{\pgfqpoint{2.908891in}{3.042830in}}%
\pgfpathlineto{\pgfqpoint{2.911043in}{3.042830in}}%
\pgfpathlineto{\pgfqpoint{2.911274in}{3.047101in}}%
\pgfpathlineto{\pgfqpoint{2.913871in}{3.047101in}}%
\pgfpathlineto{\pgfqpoint{2.913871in}{3.049237in}}%
\pgfpathlineto{\pgfqpoint{2.915140in}{3.049237in}}%
\pgfpathlineto{\pgfqpoint{2.915140in}{3.051372in}}%
\pgfpathlineto{\pgfqpoint{2.926421in}{3.051372in}}%
\pgfpathlineto{\pgfqpoint{2.926714in}{3.055643in}}%
\pgfpathlineto{\pgfqpoint{2.929496in}{3.055643in}}%
\pgfpathlineto{\pgfqpoint{2.929496in}{3.057779in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.057779in}}%
\pgfpathlineto{\pgfqpoint{2.932649in}{3.062050in}}%
\pgfpathlineto{\pgfqpoint{2.934526in}{3.062050in}}%
\pgfpathlineto{\pgfqpoint{2.934526in}{3.064186in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{3.064186in}}%
\pgfpathlineto{\pgfqpoint{2.940237in}{3.066321in}}%
\pgfpathlineto{\pgfqpoint{2.942528in}{3.066321in}}%
\pgfpathlineto{\pgfqpoint{2.942528in}{3.068457in}}%
\pgfpathlineto{\pgfqpoint{2.947001in}{3.068457in}}%
\pgfpathlineto{\pgfqpoint{2.947001in}{3.070592in}}%
\pgfpathlineto{\pgfqpoint{2.952786in}{3.070592in}}%
\pgfpathlineto{\pgfqpoint{2.952786in}{3.072728in}}%
\pgfpathlineto{\pgfqpoint{2.954848in}{3.072728in}}%
\pgfpathlineto{\pgfqpoint{2.954848in}{3.074863in}}%
\pgfpathlineto{\pgfqpoint{2.965701in}{3.074863in}}%
\pgfpathlineto{\pgfqpoint{2.965701in}{3.076999in}}%
\pgfpathlineto{\pgfqpoint{2.981854in}{3.076999in}}%
\pgfpathlineto{\pgfqpoint{2.981854in}{3.079134in}}%
\pgfpathlineto{\pgfqpoint{2.990567in}{3.079134in}}%
\pgfpathlineto{\pgfqpoint{2.990567in}{3.081270in}}%
\pgfpathlineto{\pgfqpoint{2.996637in}{3.081270in}}%
\pgfpathlineto{\pgfqpoint{2.996637in}{3.083405in}}%
\pgfpathlineto{\pgfqpoint{2.998146in}{3.083405in}}%
\pgfpathlineto{\pgfqpoint{2.998146in}{3.085541in}}%
\pgfpathlineto{\pgfqpoint{3.005483in}{3.085541in}}%
\pgfpathlineto{\pgfqpoint{3.005483in}{3.087676in}}%
\pgfpathlineto{\pgfqpoint{3.011812in}{3.087676in}}%
\pgfpathlineto{\pgfqpoint{3.011812in}{3.089812in}}%
\pgfpathlineto{\pgfqpoint{3.016104in}{3.089812in}}%
\pgfpathlineto{\pgfqpoint{3.016104in}{3.091947in}}%
\pgfpathlineto{\pgfqpoint{3.021197in}{3.091947in}}%
\pgfpathlineto{\pgfqpoint{3.022250in}{3.098354in}}%
\pgfpathlineto{\pgfqpoint{3.028260in}{3.098354in}}%
\pgfpathlineto{\pgfqpoint{3.028260in}{3.100489in}}%
\pgfpathlineto{\pgfqpoint{3.033171in}{3.100489in}}%
\pgfpathlineto{\pgfqpoint{3.033171in}{3.102625in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{3.102625in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{3.104760in}}%
\pgfpathlineto{\pgfqpoint{3.055264in}{3.104760in}}%
\pgfpathlineto{\pgfqpoint{3.055264in}{3.106896in}}%
\pgfpathlineto{\pgfqpoint{3.059513in}{3.106896in}}%
\pgfpathlineto{\pgfqpoint{3.059513in}{3.109031in}}%
\pgfpathlineto{\pgfqpoint{3.065413in}{3.109031in}}%
\pgfpathlineto{\pgfqpoint{3.065413in}{3.111167in}}%
\pgfpathlineto{\pgfqpoint{3.069197in}{3.111167in}}%
\pgfpathlineto{\pgfqpoint{3.069866in}{3.115438in}}%
\pgfpathlineto{\pgfqpoint{3.071430in}{3.115438in}}%
\pgfpathlineto{\pgfqpoint{3.071993in}{3.119709in}}%
\pgfpathlineto{\pgfqpoint{3.072557in}{3.119709in}}%
\pgfpathlineto{\pgfqpoint{3.072983in}{3.123980in}}%
\pgfpathlineto{\pgfqpoint{3.082945in}{3.123980in}}%
\pgfpathlineto{\pgfqpoint{3.082945in}{3.126116in}}%
\pgfpathlineto{\pgfqpoint{3.087456in}{3.126116in}}%
\pgfpathlineto{\pgfqpoint{3.087456in}{3.128251in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{3.128251in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{3.130387in}}%
\pgfpathlineto{\pgfqpoint{3.099935in}{3.130387in}}%
\pgfpathlineto{\pgfqpoint{3.099935in}{3.132522in}}%
\pgfpathlineto{\pgfqpoint{3.115378in}{3.132522in}}%
\pgfpathlineto{\pgfqpoint{3.115378in}{3.134658in}}%
\pgfpathlineto{\pgfqpoint{3.117153in}{3.134658in}}%
\pgfpathlineto{\pgfqpoint{3.117153in}{3.136793in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{3.136793in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{3.138929in}}%
\pgfpathlineto{\pgfqpoint{3.126555in}{3.138929in}}%
\pgfpathlineto{\pgfqpoint{3.126555in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{3.154309in}{3.145335in}}%
\pgfpathlineto{\pgfqpoint{3.154931in}{3.145335in}}%
\pgfpathlineto{\pgfqpoint{3.154931in}{3.147471in}}%
\pgfpathlineto{\pgfqpoint{3.168642in}{3.147471in}}%
\pgfpathlineto{\pgfqpoint{3.169482in}{3.151742in}}%
\pgfpathlineto{\pgfqpoint{3.173326in}{3.151742in}}%
\pgfpathlineto{\pgfqpoint{3.173326in}{3.153877in}}%
\pgfpathlineto{\pgfqpoint{3.174795in}{3.153877in}}%
\pgfpathlineto{\pgfqpoint{3.174795in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{3.178310in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{3.178310in}{3.158148in}}%
\pgfpathlineto{\pgfqpoint{3.182290in}{3.158148in}}%
\pgfpathlineto{\pgfqpoint{3.182290in}{3.160284in}}%
\pgfpathlineto{\pgfqpoint{3.186515in}{3.160284in}}%
\pgfpathlineto{\pgfqpoint{3.186515in}{3.162419in}}%
\pgfpathlineto{\pgfqpoint{3.205322in}{3.162419in}}%
\pgfpathlineto{\pgfqpoint{3.205322in}{3.164555in}}%
\pgfpathlineto{\pgfqpoint{3.212987in}{3.164555in}}%
\pgfpathlineto{\pgfqpoint{3.212987in}{3.166690in}}%
\pgfpathlineto{\pgfqpoint{3.229759in}{3.166690in}}%
\pgfpathlineto{\pgfqpoint{3.229759in}{3.168826in}}%
\pgfpathlineto{\pgfqpoint{3.231999in}{3.168826in}}%
\pgfpathlineto{\pgfqpoint{3.231999in}{3.170962in}}%
\pgfpathlineto{\pgfqpoint{3.238866in}{3.170962in}}%
\pgfpathlineto{\pgfqpoint{3.239345in}{3.175233in}}%
\pgfpathlineto{\pgfqpoint{3.243416in}{3.175233in}}%
\pgfpathlineto{\pgfqpoint{3.243416in}{3.177368in}}%
\pgfpathlineto{\pgfqpoint{3.251500in}{3.177368in}}%
\pgfpathlineto{\pgfqpoint{3.251500in}{3.179504in}}%
\pgfpathlineto{\pgfqpoint{3.257619in}{3.179504in}}%
\pgfpathlineto{\pgfqpoint{3.257619in}{3.181639in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{3.181639in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{3.183775in}}%
\pgfpathlineto{\pgfqpoint{3.270598in}{3.183775in}}%
\pgfpathlineto{\pgfqpoint{3.271050in}{3.188046in}}%
\pgfpathlineto{\pgfqpoint{3.290967in}{3.188046in}}%
\pgfpathlineto{\pgfqpoint{3.290967in}{3.190181in}}%
\pgfpathlineto{\pgfqpoint{3.292959in}{3.190181in}}%
\pgfpathlineto{\pgfqpoint{3.292959in}{3.192317in}}%
\pgfpathlineto{\pgfqpoint{3.302274in}{3.192317in}}%
\pgfpathlineto{\pgfqpoint{3.302274in}{3.194452in}}%
\pgfpathlineto{\pgfqpoint{3.303939in}{3.194452in}}%
\pgfpathlineto{\pgfqpoint{3.304409in}{3.198723in}}%
\pgfpathlineto{\pgfqpoint{3.307061in}{3.198723in}}%
\pgfpathlineto{\pgfqpoint{3.307061in}{3.200859in}}%
\pgfpathlineto{\pgfqpoint{3.314026in}{3.200859in}}%
\pgfpathlineto{\pgfqpoint{3.314026in}{3.202994in}}%
\pgfpathlineto{\pgfqpoint{3.317415in}{3.202994in}}%
\pgfpathlineto{\pgfqpoint{3.317415in}{3.205130in}}%
\pgfpathlineto{\pgfqpoint{3.319259in}{3.205130in}}%
\pgfpathlineto{\pgfqpoint{3.319259in}{3.207265in}}%
\pgfpathlineto{\pgfqpoint{3.323180in}{3.207265in}}%
\pgfpathlineto{\pgfqpoint{3.323180in}{3.209401in}}%
\pgfpathlineto{\pgfqpoint{3.326761in}{3.209401in}}%
\pgfpathlineto{\pgfqpoint{3.326761in}{3.211536in}}%
\pgfpathlineto{\pgfqpoint{3.331210in}{3.211536in}}%
\pgfpathlineto{\pgfqpoint{3.331210in}{3.213672in}}%
\pgfpathlineto{\pgfqpoint{3.332820in}{3.213672in}}%
\pgfpathlineto{\pgfqpoint{3.332820in}{3.215807in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{3.215807in}}%
\pgfpathlineto{\pgfqpoint{3.339633in}{3.217943in}}%
\pgfpathlineto{\pgfqpoint{3.341596in}{3.217943in}}%
\pgfpathlineto{\pgfqpoint{3.342404in}{3.222214in}}%
\pgfpathlineto{\pgfqpoint{3.347047in}{3.222214in}}%
\pgfpathlineto{\pgfqpoint{3.347047in}{3.224349in}}%
\pgfpathlineto{\pgfqpoint{3.358364in}{3.224349in}}%
\pgfpathlineto{\pgfqpoint{3.358364in}{3.226485in}}%
\pgfpathlineto{\pgfqpoint{3.384074in}{3.226485in}}%
\pgfpathlineto{\pgfqpoint{3.384074in}{3.228621in}}%
\pgfpathlineto{\pgfqpoint{3.394204in}{3.228621in}}%
\pgfpathlineto{\pgfqpoint{3.394763in}{3.232892in}}%
\pgfpathlineto{\pgfqpoint{3.412074in}{3.232892in}}%
\pgfpathlineto{\pgfqpoint{3.412226in}{3.237163in}}%
\pgfpathlineto{\pgfqpoint{3.419926in}{3.237163in}}%
\pgfpathlineto{\pgfqpoint{3.419926in}{3.239298in}}%
\pgfpathlineto{\pgfqpoint{3.449207in}{3.239298in}}%
\pgfpathlineto{\pgfqpoint{3.449207in}{3.241434in}}%
\pgfpathlineto{\pgfqpoint{3.458232in}{3.241434in}}%
\pgfpathlineto{\pgfqpoint{3.458232in}{3.243569in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{3.243569in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{3.245705in}}%
\pgfpathlineto{\pgfqpoint{3.465365in}{3.245705in}}%
\pgfpathlineto{\pgfqpoint{3.465365in}{3.247840in}}%
\pgfpathlineto{\pgfqpoint{3.472406in}{3.247840in}}%
\pgfpathlineto{\pgfqpoint{3.472406in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{3.480136in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{3.480136in}{3.252111in}}%
\pgfpathlineto{\pgfqpoint{3.483565in}{3.252111in}}%
\pgfpathlineto{\pgfqpoint{3.483565in}{3.254247in}}%
\pgfpathlineto{\pgfqpoint{3.491074in}{3.254247in}}%
\pgfpathlineto{\pgfqpoint{3.491074in}{3.256382in}}%
\pgfpathlineto{\pgfqpoint{3.502521in}{3.256382in}}%
\pgfpathlineto{\pgfqpoint{3.502521in}{3.258518in}}%
\pgfpathlineto{\pgfqpoint{3.508675in}{3.258518in}}%
\pgfpathlineto{\pgfqpoint{3.508675in}{3.260653in}}%
\pgfpathlineto{\pgfqpoint{3.607891in}{3.260653in}}%
\pgfpathlineto{\pgfqpoint{3.607891in}{3.262789in}}%
\pgfpathlineto{\pgfqpoint{3.623127in}{3.262789in}}%
\pgfpathlineto{\pgfqpoint{3.623127in}{3.264924in}}%
\pgfpathlineto{\pgfqpoint{3.632912in}{3.264924in}}%
\pgfpathlineto{\pgfqpoint{3.632912in}{3.267060in}}%
\pgfpathlineto{\pgfqpoint{3.639413in}{3.267060in}}%
\pgfpathlineto{\pgfqpoint{3.639413in}{3.269195in}}%
\pgfpathlineto{\pgfqpoint{3.660436in}{3.269195in}}%
\pgfpathlineto{\pgfqpoint{3.660436in}{3.271331in}}%
\pgfpathlineto{\pgfqpoint{3.686264in}{3.271331in}}%
\pgfpathlineto{\pgfqpoint{3.686264in}{3.273466in}}%
\pgfpathlineto{\pgfqpoint{3.774254in}{3.273466in}}%
\pgfpathlineto{\pgfqpoint{3.774254in}{3.275602in}}%
\pgfpathlineto{\pgfqpoint{3.814439in}{3.275602in}}%
\pgfpathlineto{\pgfqpoint{3.814439in}{3.277737in}}%
\pgfpathlineto{\pgfqpoint{3.828587in}{3.277737in}}%
\pgfpathlineto{\pgfqpoint{3.828587in}{3.279873in}}%
\pgfpathlineto{\pgfqpoint{3.887969in}{3.279873in}}%
\pgfpathlineto{\pgfqpoint{3.887969in}{3.282009in}}%
\pgfpathlineto{\pgfqpoint{3.950144in}{3.282009in}}%
\pgfpathlineto{\pgfqpoint{3.950144in}{3.284144in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{3.284144in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{3.284144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770278in}{0.646778in}}{\pgfqpoint{4.733880in}{2.663740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{0.770278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{0.770278in}{3.202994in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{3.202994in}}%
\pgfpathlineto{\pgfqpoint{0.772799in}{3.207265in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{3.207265in}}%
\pgfpathlineto{\pgfqpoint{0.774672in}{3.211536in}}%
\pgfpathlineto{\pgfqpoint{0.775042in}{3.211536in}}%
\pgfpathlineto{\pgfqpoint{0.775728in}{3.217943in}}%
\pgfpathlineto{\pgfqpoint{0.779922in}{3.217943in}}%
\pgfpathlineto{\pgfqpoint{0.780815in}{3.226485in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{3.226485in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{3.228621in}}%
\pgfpathlineto{\pgfqpoint{0.785201in}{3.228621in}}%
\pgfpathlineto{\pgfqpoint{0.785201in}{3.230756in}}%
\pgfpathlineto{\pgfqpoint{0.788839in}{3.230756in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{3.235027in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{3.235027in}}%
\pgfpathlineto{\pgfqpoint{0.791526in}{3.239298in}}%
\pgfpathlineto{\pgfqpoint{0.792390in}{3.239298in}}%
\pgfpathlineto{\pgfqpoint{0.793144in}{3.243569in}}%
\pgfpathlineto{\pgfqpoint{0.794568in}{3.243569in}}%
\pgfpathlineto{\pgfqpoint{0.795308in}{3.247840in}}%
\pgfpathlineto{\pgfqpoint{0.795706in}{3.247840in}}%
\pgfpathlineto{\pgfqpoint{0.795706in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{0.797421in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{0.797421in}{3.252111in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{3.252111in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{3.254247in}}%
\pgfpathlineto{\pgfqpoint{0.800274in}{3.254247in}}%
\pgfpathlineto{\pgfqpoint{0.801325in}{3.260653in}}%
\pgfpathlineto{\pgfqpoint{0.802584in}{3.260653in}}%
\pgfpathlineto{\pgfqpoint{0.802584in}{3.262789in}}%
\pgfpathlineto{\pgfqpoint{0.804640in}{3.262789in}}%
\pgfpathlineto{\pgfqpoint{0.805011in}{3.267060in}}%
\pgfpathlineto{\pgfqpoint{0.807036in}{3.267060in}}%
\pgfpathlineto{\pgfqpoint{0.807036in}{3.269195in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{3.269195in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{3.271331in}}%
\pgfpathlineto{\pgfqpoint{0.817112in}{3.271331in}}%
\pgfpathlineto{\pgfqpoint{0.817112in}{3.273466in}}%
\pgfpathlineto{\pgfqpoint{0.821924in}{3.273466in}}%
\pgfpathlineto{\pgfqpoint{0.821924in}{3.275602in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{3.275602in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{3.277737in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{3.277737in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{3.279873in}}%
\pgfpathlineto{\pgfqpoint{0.929048in}{3.279873in}}%
\pgfpathlineto{\pgfqpoint{0.929048in}{3.282009in}}%
\pgfpathlineto{\pgfqpoint{0.946247in}{3.282009in}}%
\pgfpathlineto{\pgfqpoint{0.946247in}{3.284144in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{3.284144in}}%
\pgfpathlineto{\pgfqpoint{5.514157in}{3.284144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{0.770278in}{3.310518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770278in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{5.504157in}{0.646778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658532in}{0.709278in}}%
\pgfpathlineto{\pgfqpoint{5.416657in}{0.709278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.441657in}{0.709278in}}{\pgfqpoint{5.441657in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{5.441657in}{1.245152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.441657in}{1.270152in}}{\pgfqpoint{5.416657in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{4.658532in}{1.270152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.633532in}{1.270152in}}{\pgfqpoint{4.633532in}{1.245152in}}%
\pgfpathlineto{\pgfqpoint{4.633532in}{0.734278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.633532in}{0.709278in}}{\pgfqpoint{4.658532in}{0.709278in}}%
\pgfpathlineto{\pgfqpoint{4.658532in}{0.709278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.880000pt}{2.720000pt}{1.700000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.683532in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{4.808532in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{4.808532in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{1.176402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033532in,y=1.132652in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Path}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.700000pt}{2.805000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.683532in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{4.808532in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{4.808532in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{1.001527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033532in,y=0.957777in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Graph}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.683532in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.808532in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.808532in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.933532in}{0.827278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033532in,y=0.783528in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DDD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

